Molecular Cloud Cores with High Deuterium Fraction: Nobeyama Single-Pointing Survey

We present the results of a single-pointing survey of 207 dense cores embedded in Planck Galactic Cold Clumps distributed in five different environments ($\lambda$ Orionis, Orion A, B, Galactic plane, and high latitudes) to identify dense cores on the verge of star formation for the study of the initial conditions of star formation. We observed these cores in eight molecular lines at 76-94 GHz using the Nobeyama 45-m telescope. We find that early-type molecules (e.g., CCS) have low detection rates and that late-type molecules (e.g., N$_2$H$^+$, c-C$_3$H$_2$) and deuterated molecules (e.g., N$_2$D$^+$, DNC) have high detection rates, suggesting that most of the cores are chemically evolved. The deuterium fraction (D/H) is found to decrease with increasing distance, indicating that it suffers from differential beam dilution between the D/H pair of lines for distant cores ($>$1 kpc). For $\lambda$ Orionis, Orion A, and B located at similar distances, D/H is not significantly different, suggesting that there is no systematic difference in the observed chemical properties among these three regions. We identify at least eight high D/H cores in the Orion region and two at high latitudes, which are most likely to be close to the onset of star formation. There is no clear evidence of the evolutionary change in turbulence during the starless phase, suggesting that the dissipation of turbulence is not a major mechanism for the beginning of star formation as judged from observations with a beam size of 0.04 pc.

==> (inline-0) <==
\begin{deluxetable*}{lCCcccCCcl}
\tablecaption{Information of 207 SCUBA-2 cores embedded in Planck Galactic Cold Clumps \label{tbl:target}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablehead{
\colhead{SCUBA-2 core} & 
\colhead{R.A.(J2000)} & \colhead{Decl.(J2000)}&  
\colhead{YSO ass.} & 
\colhead{Dist.} & 
\colhead{Ref} &
\colhead{$T_{\rm d}$} &
\colhead{$N$(H$_{2}$)} &
\colhead{Env.} &
\colhead{Comment} \\
\colhead{}& \colhead{(hh:mm:ss.ss)} & \colhead{(dd:mm:ss.s)} & \colhead{} & 
\colhead{(kpc)} & \colhead{} & \colhead{(K)} & \colhead{($\times10^{23}$ cm$^{-2}$)} &
\colhead{}  & \colhead{}
}
\decimalcolnumbers
\startdata
G190.15$-$13.75North & 05:19:01.11 & 13:08:05.8 & starless & 0.38 & 11 & 10.8\pm1.7 & 1.1\pm0.2 & OL & PGCC G190.15$-$13.75, $\lambda$ Orionis \\
G190.15$-$13.75South & 05:18:40.55 & 13:01:41.6 & starless & 0.38 & 11 & 10.8\pm1.7 & 1.0\pm0.2 & OL & PGCC G190.15$-$13.75, $\lambda$ Orionis \\
G191.90$-$11.21North & 05:31:28.99 & 12:58:55.0 & starless & 0.38 & 11 & 14.7\pm4.1 & 0.2\pm0.1 & OL & PGCC G191.90$-$11.21, $\lambda$ Orionis \\
G191.90$-$11.21South & 05:31:31.73 & 12:56:15.0 & protostellar & 0.38 & 11 & 14.7\pm4.1 & 0.7\pm0.2 & OL & WISE J053131.58+125615.2, PGCC G191.90$-$11.21, $\lambda$ Orionis \\
G192.12$-$10.90North & 05:33:02.64 & 12:57:53.6 & protostellar & 0.38 & 11 & 13.1\pm1.5 & 0.6\pm0.1 & OL & WISE J053302.57+125810.1, PGCC G192.12$-$10.88, $\lambda$ Orionis \\
G192.12$-$10.90South & 05:32:52.52 & 12:55:08.6 & protostellar & 0.38 & 11 & 13.1\pm1.5 & 0.6\pm0.1 & OL & WISE J053252.62+125509.0, PGCC G192.12$-$10.88, $\lambda$ Orionis \\
G192.12$-$11.10 & 05:32:19.54 & 12:49:40.2 & protostellar & 0.38 & 11 & 13.3\pm3.0 & 1.8\pm0.4 & OL & WISE J053219.43+124942.5, PGCC G192.12$-$11.10, L1582, $\lambda$ Orionis \\
G192.32$-$11.88North & 05:29:54.47 & 12:16:56.0 & protostellar & 0.38 & 11 & 17.3\pm6.0 & 1.1\pm0.4 & OL & [LZK2016] G192N, PGCC G192.32$-$11.88, L1581, $\lambda$ Orionis \\
G192.32$-$11.88South & 05:29:54.74 & 12:16:32.0 & protostellar & 0.38 & 11 & 17.3\pm6.0 & 0.9\pm0.4 & OL & [LZK2016] G192S, PGCC G192.32$-$11.88, L1581, $\lambda$ Orionis \\
G196.92$-$10.37 & 05:44:29.56 & 09:08:50.2 & protostellar & 0.38 & 11 & 14.8\pm0.4 & 1.8\pm0.1 & OL & [NFA2013] 2, PGCC G196.92$-$10.37, B35, L1594, $\lambda$ Orionis \\
G198.69$-$09.12North1 & 05:52:29.61 & 08:15:37.0 & starless & 0.38 & 11 & 11.5\pm1.1 & 0.6\pm0.1 & OL & PGCC G198.69$-$9.12, L1598, $\lambda$ Orionis \\
G198.69$-$09.12North2 & 05:52:25.30 & 08:15:08.8 & starless & 0.38 & 11 & 11.5\pm1.1 & 0.7\pm0.1 & OL & PGCC G198.69$-$9.12, L1598, $\lambda$ Orionis \\
G198.69$-$09.12South & 05:52:23.66 & 08:13:37.2 & protostellar & 0.38 & 11 & 11.5\pm1.1 & 1.5\pm0.2 & OL & [MJR2015] 1386, PGCC G198.69$-$9.12, L1598, $\lambda$ Orionis \\
G200.34$-$10.97North & 05:49:03.71 & 05:57:55.7 & protostellar & 0.38 & 11 & 13.5\pm0.9 & 0.8\pm0.1 & OL & WISE J054903.37+055757.9, PGCC G200.34$-$10.98, $\lambda$ Orionis \\
G200.34$-$10.97South & 05:49:07.74 & 05:55:36.2 & protostellar & 0.38 & 11 & 13.5\pm0.9 & 0.7\pm0.1 & OL & WISE J054907.41+055539.6, PGCC G200.34$-$10.98, $\lambda$ Orionis \\
G201.52$-$11.08 & 05:50:59.01 & 04:53:53.1 & protostellar & 0.39 & 7 & 13.6\pm1.3 & 0.8\pm0.1 & OB & WISE J055059.14+045349.5, PGCC G201.52$-$11.08, Orion B \\
G201.72$-$11.22 & 05:50:54.53 & 04:37:42.6 & starless & 0.39 & 7 & 12.9\pm1.2 & 0.3\pm0.1 & OB & PGCC G201.72$-$11.22, Orion B \\
G203.21$-$11.20East1 & 05:53:51.11 & 03:23:04.9 & starless & 0.39 & 7 & 11.2\pm0.7 & 2.4\pm0.4 & OB & PGCC G203.21$-$11.20, Orion B \\
G203.21$-$11.20East2 & 05:53:47.90 & 03:23:08.9 & starless & 0.39 & 7 & 11.2\pm0.7 & 2.5\pm0.4 & OB & PGCC G203.21$-$11.20, Orion B \\
G203.21$-$11.20West1 & 05:53:42.83 & 03:22:32.9 & protostellar & 0.39 & 7 & 11.2\pm0.7 & 2.7\pm0.3 & OB & Herschel J055342.5+032236, PGCC G203.21$-$11.20, Orion B \\
G203.21$-$11.20West2 & 05:53:39.62 & 03:22:24.9 & protostellar & 0.39 & 7 & 11.2\pm0.7 & 3.2\pm0.4 & OB & Herschel J055339.5+032225, PGCC G203.21$-$11.20, Orion B \\
G204.4$-$11.3A2East & 05:55:38.43 & 02:11:33.3 & protostellar & 0.39 & 7 & 11.1\pm1.9 & 4.7\pm0.9 & OB & Herschel J055538.2+021135, PGCC G204.49$-$11.33, Orion B \\
G204.4$-$11.3A2West & 05:55:35.49 & 02:11:01.3 & protostellar & 0.39 & 7 & 11.1\pm1.9 & 3.5\pm0.6 & OB & Herschel J055535.3+021103, PGCC G204.49$-$11.33, Orion B \\
G205.46$-$14.56Middle1 & 05:46:09.65 & -00:12:12.9 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 5.5\pm0.5 & OB & HOPS 402, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56Middle2 & 05:46:07.49 & -00:12:22.4 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 4.7\pm0.4 & OB & HOPS 401, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56Middle3 & 05:46:07.37 & -00:11:53.4 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 4.8\pm0.5 & OB & SSV LDN 1630 61, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56North3 & 05:46:08.06 & -00:10:43.6 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 8.7\pm0.8 & OB & HOPS 317, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56North2 & 05:46:07.89 & -00:10:02.0 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 5.5\pm0.5 & OB & HOPS 387, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56North1 & 05:46:05.49 & -00:09:32.4 & starless & 0.39 & 7 & 12.5\pm0.9 & 4.1\pm0.4 & OB & PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56South1 & 05:46:07.11 & -00:13:34.6 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 6.7\pm0.6 & OB & HOPS 358, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56South2 & 05:46:04.49 & -00:14:18.9 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 4.8\pm0.5 & OB & HOPS 385, PGCC G205.46$-$14.56, L1630, Orion B \\
G205.46$-$14.56South3 & 05:46:03.54 & -00:14:49.3 & protostellar & 0.39 & 7 & 12.5\pm0.9 & 5.0\pm0.5 & OB & HOPS 315, PGCC G205.46$-$14.56, L1630, Orion B \\
G206.12$-$15.76 & 05:42:45.27 & -01:16:11.4 & protostellar & 0.39 & 7 & 11.9\pm1.6 & 2.6\pm0.4 & OB & HOPS 400, PGCC G206.12$-$15.76, Orion B \\
G206.21$-$16.17North & 05:41:39.28 & -01:35:52.9 & starless & 0.39 & 7 & 15.7\pm6.8 & 1.1\pm0.6 & OB & PGCC G206.21$-$16.17, Orion B \\
G206.69$-$16.60North & 05:40:58.08 & -02:07:28.3 & starless & 0.42 & 7 & 17.1\pm7.8 & 0.8\pm0.4 & OB & PGCC G206.69$-$16.60, Orion B \\
G206.69$-$16.60South & 05:40:58.62 & -02:08:40.7 & starless & 0.42 & 7 & 17.1\pm7.8 & 1.2\pm0.6 & OB & PGCC G206.69$-$16.60, Orion B \\
G206.93$-$16.61East1 & 05:41:40.54 & -02:17:04.3 & starless & 0.42 & 7 & 16.8\pm5.3 & 4.1\pm1.5 & OB & PGCC G206.93$-$16.61, NGC2023, Orion B \\
G206.93$-$16.61East2 & 05:41:37.32 & -02:17:16.3 & protostellar & 0.42 & 7 & 16.8\pm5.3 & 4.5\pm1.5 & OB & HOPS 298, PGCC G206.93$-$16.61, NGC2023, Orion B \\
G206.93$-$16.61West1 & 05:41:25.57 & -02:16:04.3 & protostellar & 0.42 & 7 & 16.8\pm5.3 & 2.4\pm0.9 & OB & HOPS 300, PGCC G206.93$-$16.61, NGC2023, Orion B \\
G206.93$-$16.61West3 & 05:41:25.04 & -02:18:08.1 & protostellar & 0.42 & 7 & 16.8\pm5.3 & 9.9\pm3.1 & OB & HOPS 399, PGCC G206.93$-$16.61, NGC2023, Orion B \\
G206.93$-$16.61West4 & 05:41:25.84 & -02:19:28.4 & starless & 0.42 & 7 & 16.8\pm5.3 & 2.2\pm0.7 & OB & PGCC G206.93$-$16.61, NGC2023, Orion B \\
G206.93$-$16.61West5 & 05:41:28.77 & -02:20:04.3 & starless & 0.42 & 7 & 16.8\pm5.3 & 5.7\pm1.8 & OB & PGCC G206.93$-$16.61, NGC2023, Orion B \\
G206.93$-$16.61West6 & 05:41:29.57 & -02:21:16.1 & protostellar & 0.42 & 7 & 16.8\pm5.3 & 2.0\pm0.6 & OB & HOPS 398, PGCC G206.93$-$16.61, NGC2023, Orion B \\
G207.36$-$19.82North1 & 05:30:50.94 & -04:10:35.6 & protostellar & 0.39 & 7 & 11.9\pm1.4 & 3.5\pm0.5 & OA & VISION J05305129-0410322, PGCC G207.36$-$19.82, Orion A \\
G207.36$-$19.82North2 & 05:30:50.67 & -04:10:15.6 & protostellar & 0.39 & 7 & 11.9\pm1.4 & 3.0\pm0.5 & OA & VISION J05305129-0410322, PGCC G207.36$-$19.82, Orion A \\
G207.36$-$19.82North3 & 05:30:46.40 & -04:10:27.6 & starless & 0.39 & 7 & 11.9\pm1.4 & 2.5\pm0.3 & OA & PGCC G207.36$-$19.82, Orion A \\
G207.36$-$19.82North4 & 05:30:44.81 & -04:10:27.6 & starless & 0.39 & 7 & 11.9\pm1.4 & 2.6\pm0.4 & OA & PGCC G207.36$-$19.82, Orion A \\
G207.36$-$19.82South & 05:30:46.81 & -04:12:29.4 & starless & 0.39 & 7 & 11.9\pm1.4 & 0.6\pm0.1 & OA & PGCC G207.36$-$19.82, Orion A \\
G207.3$-$19.8A2North1 & 05:31:03.40 & -04:15:46.0 & starless & 0.39 & 7 & 11.9\pm1.4 & 0.7\pm0.1 & OA & PGCC G207.36$-$19.82, Orion A \\
G207.3$-$19.8A2North2 & 05:31:02.06 & -04:14:57.0 & starless & 0.39 & 7 & 11.9\pm1.4 & 0.7\pm0.1 & OA & PGCC G207.36$-$19.82, Orion A \\
G207.3$-$19.8A2North3 & 05:30:59.99 & -04:15:39.0 & starless & 0.39 & 7 & 11.9\pm1.4 & 0.6\pm0.1 & OA & PGCC G207.36$-$19.82, Orion A \\
G207.3$-$19.8A2South & 05:31:03.27 & -04:17:00.0 & starless & 0.39 & 7 & 11.9\pm1.4 & 0.3\pm0.1 & OA & PGCC G207.36$-$19.82, Orion A \\
G208.68$-$19.20North1 & 05:35:23.37 & -05:01:28.7 & protostellar & 0.39 & 7 & 19.7\pm3.8 & 10.9\pm2.4 & OA & HOPS 87, PGCC G208.68$-$19.20, ONC, OMC$-$3, Orion A \\
G208.68$-$19.20North2 & 05:35:20.45 & -05:00:53.0 & protostellar & 0.39 & 7 & 19.7\pm3.8 & 11.6\pm3.0 & OA & HOPS 89, PGCC G208.68$-$19.20, ONC, OMC$-$3, Orion A \\
G208.68$-$19.20North3 & 05:35:18.03 & -05:00:20.6 & protostellar & 0.39 & 7 & 19.7\pm3.8 & 11.7\pm2.5 & OA & HOPS 92, PGCC G208.68$-$19.20, ONC, OMC$-$3, Orion A \\
G208.68$-$19.20South & 05:35:26.33 & -05:03:56.7 & protostellar & 0.39 & 7 & 19.7\pm3.8 & 4.6\pm1.0 & OA & HOPS 84, PGCC G208.68$-$19.20, ONC, OMC$-$3, Orion A \\
G208.89$-$20.04East & 05:32:48.40 & -05:34:47.1 & protostellar & 0.39 & 7 & 12.8\pm4.2 & 2.6\pm0.9 & OA & WISE J053248.59-053451.2, PGCC G208.89$-$20.04, ONC, OMC$-$4, Orion A \\
G209.05$-$19.73North & 05:34:03.96 & -05:32:42.5 & starless & 0.39 & 7 & 15.6\pm8.4 & 0.6\pm0.3 & OA & PGCC G209.05$-$19.73, ONC, OMC$-$4, Orion A \\
G209.05$-$19.73South & 05:34:03.12 & -05:34:11.0 & starless & 0.39 & 7 & 15.6\pm8.4 & 1.0\pm0.5 & OA & PGCC G209.05$-$19.73, ONC, OMC$-$4, Orion A \\
G209.29$-$19.65North1 & 05:35:00.25 & -05:40:02.4 & starless & 0.39 & 7 & 17.3\pm5.2 & 1.5\pm0.5 & OA & PGCC G209.20$-$19.55, ONC, OMC$-$4, Orion A \\
G209.29$-$19.65North2 & 05:34:57.30 & -05:41:44.4 & protostellar & 0.39 & 7 & 17.3\pm5.2 & 1.3\pm0.4 & OA & WISE J053458.25-054149.9, PGCC G209.29$-$19.65, ONC, OMC$-$4, Orion A \\
G209.29$-$19.65North3 & 05:34:54.75 & -05:43:34.4 & protostellar & 0.39 & 7 & 17.3\pm5.2 & 1.3\pm0.4 & OA & [MGM2012] 1260, PGCC G209.29$-$19.65, ONC, OMC$-$4, Orion A \\
G209.29$-$19.65South1 & 05:34:55.99 & -05:46:03.2 & starless & 0.39 & 7 & 17.3\pm5.2 & 3.1\pm1.0 & OA & PGCC G209.29$-$19.65, ONC, OMC$-$4, Orion A \\
G209.29$-$19.65South2 & 05:34:53.81 & -05:46:12.8 & starless & 0.39 & 7 & 17.3\pm5.2 & 3.8\pm1.3 & OA & PGCC G209.29$-$19.65, ONC, OMC$-$4, Orion A \\
G209.29$-$19.65South3 & 05:34:49.87 & -05:46:11.6 & protostellar & 0.39 & 7 & 17.3\pm5.2 & 1.6\pm0.6 & OA & [MGM2012] 1221, PGCC G209.29$-$19.65, ONC, OMC$-$4, Orion A \\
G209.55$-$19.68North1 & 05:35:08.76 & -05:55:50.4 & protostellar & 0.39 & 7 & 14.1\pm4.0 & 0.4\pm0.1 & OA & HOPS 12, PGCC G209.55$-$19.68, OMC$-$5, Orion A \\
G209.55$-$19.68North2 & 05:35:07.01 & -05:56:38.4 & starless & 0.39 & 7 & 14.1\pm4.0 & 1.9\pm0.6 & OA & PGCC G209.55$-$19.68, OMC$-$5, Orion A \\
G209.55$-$19.68North3 & 05:35:01.45 & -05:55:27.4 & protostellar & 0.39 & 7 & 14.1\pm4.0 & 2.3\pm0.8 & OA & HOPS 16, PGCC G209.55$-$19.68, OMC$-$5, Orion A \\
G209.55$-$19.68South1 & 05:35:13.25 & -05:57:54.4 & protostellar & 0.39 & 7 & 14.1\pm4.0 & 0.8\pm0.2 & OA & HOPS 11, PGCC G209.55$-$19.68, OMC$-$5, Orion A \\
G209.55$-$19.68South3 & 05:35:08.96 & -05:58:26.4 & protostellar & 0.39 & 7 & 14.1\pm4.0 & 1.0\pm0.3 & OA & HOPS 10, PGCC G209.55$-$19.68, OMC$-$5, Orion A \\
G209.77$-$19.40East1 & 05:36:32.45 & -06:01:16.7 & protostellar & 0.43 & 7 & 13.9\pm3.4 & 2.8\pm0.8 & OA & HOPS 192, PGCC G209.77$-$19.40, L1641, Orion A \\
G209.77$-$19.40East2 & 05:36:32.19 & -06:02:04.7 & starless & 0.43 & 7 & 13.9\pm3.4 & 3.9\pm1.1 & OA & PGCC G209.77$-$19.40, L1641, Orion A \\
G209.77$-$19.40East3 & 05:36:35.94 & -06:02:44.7 & starless & 0.43 & 7 & 13.9\pm3.4 & 3.3\pm0.8 & OA & PGCC G209.77$-$19.40, L1641, Orion A \\
G209.77$-$19.40West & 05:36:21.19 & -06:01:32.7 & starless & 0.43 & 7 & 13.9\pm3.4 & 1.1\pm0.4 & OA & PGCC G209.77$-$19.40, L1641, Orion A \\
G209.77$-$19.61East & 05:35:52.23 & -06:10:00.8 & protostellar & 0.43 & 7 & 13.3\pm4.7 & 1.5\pm0.6 & OA & HOPS 194, PGCC G209.77$-$19.61, L1641, Orion A \\
G209.77$-$19.61West & 05:35:37.21 & -06:09:44.8 & starless & 0.43 & 7 & 13.3\pm4.7 & 1.5\pm0.5 & OA & PGCC G209.77$-$19.61, L1641, Orion A \\
G209.79$-$19.80East & 05:35:21.92 & -06:13:08.8 & protostellar & 0.43 & 7 & 13.7\pm3.5 & 1.0\pm0.3 & OA & HOPS 198, PGCC G209.79$-$19.80, L1641, Orion A \\
G209.79$-$19.80West & 05:35:11.19 & -06:14:00.7 & starless & 0.43 & 7 & 13.7\pm3.5 & 2.7\pm0.8 & OA & PGCC G209.79$-$19.80, L1641, Orion A \\
G209.94$-$19.52North & 05:36:11.55 & -06:10:44.8 & protostellar & 0.43 & 7 & 16.3\pm5.9 & 1.9\pm0.8 & OA & [MGM2012] 1025, PGCC G209.94$-$19.52, L1641, Orion A \\
G209.94$-$19.52South1 & 05:36:24.96 & -06:14:04.7 & starless & 0.43 & 7 & 16.3\pm5.9 & 1.5\pm0.6 & OA & PGCC G209.94$-$19.52, L1641, Orion A \\
G209.94$-$19.52South2 & 05:36:37.03 & -06:15:00.6 & protostellar & 0.43 & 7 & 16.3\pm5.9 & 1.2\pm0.5 & OA & HOPS 185, PGCC G209.94$-$19.52, L1641, Orion A \\
G210.37$-$19.53North & 05:36:55.03 & -06:34:33.2 & starless & 0.43 & 7 & 14.0\pm4.1 & 0.7\pm0.2 & OA & PGCC G210.37$-$19.53, L1641, Orion A \\
G210.37$-$19.53South & 05:37:00.55 & -06:37:10.2 & protostellar & 0.43 & 7 & 14.0\pm4.1 & 1.1\pm0.3 & OA & HOPS 164, PGCC G210.37$-$19.53, L1641, Orion A \\
G210.49$-$19.79East1 & 05:36:25.28 & -06:44:42.8 & protostellar & 0.43 & 7 & 11.8\pm2.7 & 5.7\pm1.7 & OA & HOPS 166, PGCC G210.49$-$19.79, L1641, Orion A \\
G210.49$-$19.79East2 & 05:36:23.13 & -06:46:10.8 & protostellar & 0.43 & 7 & 11.8\pm2.7 & 8.4\pm2.2 & OA & HOPS 203, PGCC G210.49$-$19.79, L1641, Orion A \\
G210.49$-$19.79West & 05:36:18.40 & -06:45:26.8 & protostellar & 0.43 & 7 & 11.8\pm2.7 & 11.3\pm2.9 & OA & HOPS 168, PGCC G210.49$-$19.79, L1641, Orion A \\
G210.82$-$19.47North1 & 05:37:56.56 & -06:56:35.1 & protostellar & 0.43 & 7 & 16.2\pm7.9 & 0.4\pm0.2 & OA & HOPS 157, PGCC G210.82$-$19.47, L1641, Orion A \\
G210.82$-$19.47North2 & 05:37:59.84 & -06:57:09.9 & starless & 0.43 & 7 & 16.2\pm7.9 & 0.4\pm0.2 & OA & PGCC G210.82$-$19.47, L1641, Orion A \\
G210.97$-$19.33North & 05:38:40.36 & -06:58:21.9 & protostellar & 0.43 & 7 & 12.8\pm1.1 & 0.8\pm0.1 & OA & HOPS 149, PGCC G210.97$-$19.33, L1641, Orion A \\
G210.97$-$19.33South1 & 05:38:49.46 & -07:01:17.9 & protostellar & 0.43 & 7 & 12.8\pm1.1 & 2.1\pm0.4 & OA & HOPS 139, PGCC G210.97$-$19.33, L1641, Orion A \\
G210.97$-$19.33South2 & 05:38:45.30 & -07:01:04.4 & protostellar & 0.43 & 7 & 12.8\pm1.1 & 1.2\pm0.3 & OA & HOPS 377, PGCC G210.97$-$19.33, L1641, Orion A \\
G211.01$-$19.54North & 05:37:57.23 & -07:06:56.7 & protostellar & 0.43 & 7 & 14.7\pm8.4 & 2.5\pm1.4 & OA & HOPS 153, PGCC G211.01$-$19.54, L1641, Orion A \\
G211.01$-$19.54South & 05:37:59.04 & -07:07:32.7 & protostellar & 0.43 & 7 & 14.7\pm8.4 & 2.5\pm1.4 & OA & HOPS 152, PGCC G211.01$-$19.54, L1641, Orion A \\
G211.16$-$19.33North1 & 05:39:11.80 & -07:10:29.9 & protostellar & 0.43 & 7 & 12.5\pm1.8 & 0.9\pm0.1 & OA & HOPS 129, PGCC G211.16$-$19.33, L1641, Orion A \\
G211.16$-$19.33North2 & 05:39:05.89 & -07:10:37.9 & protostellar & 0.43 & 7 & 12.5\pm1.8 & 0.8\pm0.1 & OA & HOPS 133, PGCC G211.16$-$19.33, L1641, Orion A \\
G211.16$-$19.33North3 & 05:39:02.26 & -07:11:07.9 & starless & 0.43 & 7 & 12.5\pm1.8 & 0.6\pm0.1 & OA & PGCC G211.16$-$19.33, L1641, Orion A \\
G211.16$-$19.33North4 & 05:38:55.67 & -07:11:25.9 & protostellar & 0.43 & 7 & 12.5\pm1.8 & 0.4\pm0.1 & OA & Herschel J053854.1-071123, PGCC G211.16$-$19.33, L1641, Orion A \\
G211.16$-$19.33North5 & 05:38:46.00 & -07:10:41.9 & protostellar & 0.43 & 7 & 12.5\pm1.8 & 0.7\pm0.1 & OA & HOPS 135, PGCC G211.09$-$19.47, L1641, Orion A \\
G211.16$-$19.33South & 05:39:02.94 & -07:12:49.9 & protostellar & 0.43 & 7 & 12.5\pm1.8 & 1.0\pm0.2 & OA & HOPS 130, PGCC G211.16$-$19.33, L1641, Orion A \\
G211.47$-$19.27North & 05:39:57.27 & -07:29:38.3 & protostellar & 0.43 & 7 & 12.4\pm1.1 & 4.1\pm0.4 & OA & HOPS 290, PGCC G211.47$-$19.27, L1641, Orion A \\
G211.47$-$19.27South & 05:39:55.92 & -07:30:28.3 & protostellar & 0.43 & 7 & 12.4\pm1.1 & 7.2\pm0.8 & OA & HOPS 288, PGCC G211.47$-$19.27, L1641, Orion A \\
G211.72$-$19.25North & 05:40:13.72 & -07:32:16.8 & protostellar & 0.43 & 7 & 12.6\pm3.4 & 0.9\pm0.3 & OA & WISE J054013.78-073216.0, PGCC G211.72$-$19.25, L1641, Orion A \\
G211.72$-$19.25South1 & 05:40:19.04 & -07:34:28.8 & starless & 0.43 & 7 & 12.6\pm3.4 & 0.8\pm0.3 & OA & PGCC G211.72$-$19.25, L1641, Orion A \\
G212.10$-$19.15North1 & 05:41:21.56 & -07:52:27.7 & protostellar & 0.43 & 7 & 10.8\pm1.4 & 1.9\pm0.3 & OA & Herschel J054120.5-075237, PGCC G212.10$-$19.15, Orion A \\
G212.10$-$19.15North2 & 05:41:23.98 & -07:53:48.5 & protostellar & 0.43 & 7 & 10.8\pm1.4 & 1.8\pm0.3 & OA & HOPS 263, PGCC G212.10$-$19.15, Orion A \\
G212.10$-$19.15North3 & 05:41:24.82 & -07:55:08.5 & protostellar & 0.43 & 7 & 10.8\pm1.4 & 2.0\pm0.3 & OA & HOPS 254, PGCC G212.10$-$19.15, Orion A \\
G212.10$-$19.15South & 05:41:26.39 & -07:56:51.8 & protostellar & 0.43 & 7 & 10.8\pm1.4 & 1.9\pm0.3 & OA & HOPS 247, PGCC G212.10$-$19.15, Orion A \\
G212.84$-$19.45North & 05:41:32.14 & -08:40:10.9 & protostellar & 0.43 & 7 & 11.7\pm1.1 & 2.0\pm0.2 & OA & HOPS 224, PGCC G212.84$-$19.45, Orion A \\
G212.84$-$19.45South & 05:41:29.70 & -08:43:00.2 & protostellar & 0.43 & 7 & 11.7\pm1.1 & 0.7\pm0.1 & OA & HOPS 219, PGCC G212.84$-$19.45, Orion A \\
G215.44$-$16.38 & 05:56:58.45 & -09:32:42.3 & starless & 0.43 & 7 & 12.1\pm0.8 & 0.6\pm0.1 & OA & PGCC G215.44$-$16.38, Orion A \\
G215.87$-$17.62North & 05:53:41.91 & -10:24:02.0 & protostellar & 0.43 & 7 & 12.2\pm1.2 & 0.6\pm0.1 & OA & WISE J055342.54-102400.5, PGCC G215.82$-$17.45, Orion A \\
G215.87$-$17.62Middle & 05:53:32.41 & -10:25:06.1 & protostellar & 0.43 & 7 & 12.2\pm1.2 & 0.5\pm0.1 & OA & WISE J055332.75-102510.2, PGCC G215.87$-$17.62, Orion A \\
G215.87$-$17.62South & 05:53:26.43 & -10:27:26.0 & protostellar & 0.43 & 7 & 12.2\pm1.2 & 0.6\pm0.1 & OA & WISE J055325.06-102730.1, PGCC G215.87$-$17.62, Orion A \\
SCOPEG139.12$-$03.23 & 02:50:21.84 & +55:51:36.0 & protostellar & 2.22 & 13 & 10.6\pm1.3 & 0.7\pm0.1 & H & WISE J025022.14+555128.4, PGCC G139.19$-$3.29 \\
SCOPEG159.21$-$20.13 & 03:33:16.08 & +31:06:50.4 & protostellar & 0.30 & 10 & 11.4\pm1.5 & 0.9\pm0.2 & H & [EES2009] Per-emb 10, PGCC G159.19$-$20.11, Banard 1, Perseus \\
SCOPEG159.18$-$20.09 & 03:33:17.76 & +31:09:32.4 & protostellar & 0.30 & 10 & 11.4\pm1.5 & 3.0\pm0.7 & H & SSTc2d J033317.8+310931, PGCC G159.19$-$20.11, Banard 1, Perseus \\
SCOPEG159.22$-$20.11 & 03:33:21.36 & +31:07:26.4 & protostellar & 0.30 & 10 & 11.4\pm1.5 & 2.6\pm0.6 & H & [SDA2014] West41, PGCC G159.19$-$20.11, Banard 1, Perseus \\
SCOPEG162.46$-$08.67 & 04:21:38.16 & +37:34:37.2 & protostellar & 0.45 & 8 & 12.1\pm0.7 & 0.5\pm0.1 & H & WISE J042137.96+373441.7, PGCC G162.44$-$8.70, California \\
SCOPEG162.48$-$08.68 & 04:21:41.28 & +37:33:57.6 & protostellar & 0.45 & 8 & 12.1\pm0.7 & 0.4\pm0.1 & H & SSTgbs J0421408$+$373359, PGCC G162.44$-$8.70, California \\
SCOPEG171.50$-$14.91 & 04:28:39.36 & +26:51:32.4 & protostellar & 0.14 & 4 & 9.2\pm2.1 & 1.2\pm0.3 & H & NAME LDN 1521F IRS, PGCC G171.49$-$14.91, L1521F, Taurus \\
SCOPEG172.88$+$02.26 & 05:36:51.60 & +36:10:40.8 & protostellar & 1.30 & 14 & 11.6\pm2.4 & 1.1\pm0.3 & H & WISE J053651.31+361037.1, PGCC G172.84$+$2.28, L1525, Auriga \\
SCOPEG172.88$+$02.27 & 05:36:53.76 & +36:10:33.6 & protostellar & 1.30 & 14 & 11.6\pm2.4 & 1.1\pm0.4 & H & WISE J053653.75+361033.5, PGCC G172.84$+$2.28, L1525, Auriga \\
SCOPEG172.89$+$02.27 & 05:36:54.96 & +36:10:12.0 & protostellar & 1.30 & 14 & 11.6\pm2.4 & 0.7\pm0.2 & H & WISE J053654.91+361008.2, PGCC G172.84$+$2.28, L1525, Auriga \\
SCOPEG173.17$+$02.36 & 05:38:00.48 & +35:58:58.8 & protostellar & 1.30 & 14 & 14.8\pm3.0 & 0.6\pm0.1 & H & WISE J053800.11+355903.7, PGCC G173.12$+$2.36, L1525, Auriga \\
SCOPEG173.18$+$02.35 & 05:38:01.68 & +35:58:15.6 & protostellar & 1.30 & 14 & 14.8\pm3.0 & 0.7\pm0.2 & H & Herschel J053801.5+355817, PGCC G173.12$+$2.36, L1525, Auriga \\
SCOPEG173.19$+$02.35 & 05:38:01.68 & +35:57:39.6 & protostellar & 1.30 & 14 & 14.8\pm3.0 & 0.4\pm0.1 & H & Herschel J053801.3+355734, PGCC G173.12$+$2.36, L1525, Auriga \\
SCOPEG178.27$-$00.60 & 05:39:06.48 & +30:05:24.0 & protostellar & 0.96 & 13 & 11.9\pm0.8 & 0.4\pm0.1 & G & Herschel J053906.4+300524, PGCC G178.28$-$0.58 \\
SCOPEG178.28$-$00.60 & 05:39:07.44 & +30:04:44.4 & protostellar & 0.96 & 13 & 11.9\pm0.8 & 0.2\pm0.1 & G & Herschel J053907.3+300452, PGCC G178.28$-$0.58 \\
SCOPEG195.71$-$02.32 & 06:10:50.40 & +14:10:15.6 & protostellar & 2.05 & 2 & 12.2\pm1.4 & 0.7\pm0.1 & H & [MJR2015] 1377, PGCC G195.74$-$2.30 \\
SCOPEG195.74$-$02.30 & 06:10:58.32 & +14:09:28.8 & protostellar & 2.05 & 2 & 12.2\pm1.4 & 1.1\pm0.3 & H & WISE J061058.71+140929.6, PGCC G195.74$-$2.30 \\
SCOPEG202.30$+$02.53 & 06:40:58.32 & +10:36:54.0 & protostellar & 0.76 & 17 & 14.5\pm1.7 & 1.3\pm0.2 & H & 2MASS J06405810+1036525, PGCC G202.36$+$2.50, NGC2264 \\
SCOPEG202.31$+$02.52 & 06:40:59.28 & +10:36:07.2 & protostellar & 0.76 & 17 & 14.5\pm1.7 & 0.7\pm0.1 & H & [RPG2014] 61848, PGCC G202.36$+$2.50, NGC2264 \\
SCOPEG202.32$+$02.53 & 06:41:01.92 & +10:35:24.0 & starless & 0.76 & 17 & 14.5\pm1.7 & 0.4\pm0.1 & H & PGCC G202.36$+$2.50, NGC2264 \\
SCOPEG006.01$+$36.74 & 15:54:08.64 & -02:52:44.4 & starless & 0.11 & 16 & 11.2\pm0.4 & 0.3\pm0.1 & H & PGCC G6.04$+$36.77, L183 \\
SCOPEG001.37$+$20.95 & 16:34:35.28 & -15:46:55.2 & starless & 0.12 & 9 & 12.1\pm0.5 & 0.6\pm0.1 & H & PGCC G1.40$+$20.93, L43, Ophiuchus \\
SCOPEG010.19$+$02.41 & 17:59:15.36 & -18:56:42.0 & protostellar & 0.81 & 18 & 15.0\pm1.5 & 0.2\pm0.1 & H & [MJR2015] 115, PGCC G10.20$+$2.40 \\
SCOPEG005.91$-$00.95 & 18:02:42.00 & -24:19:04.8 & protostellar & 2.25 & 1 & 16.4\pm7.6 & 0.6\pm0.3 & G & SSTGLMC G005.9126-00.9525, PGCC G6.87$-$0.39, NGC6530 \\
SCOPEG005.88$-$01.01 & 18:02:50.16 & -24:22:26.4 & protostellar & 2.25 & 1 & 17.6\pm5.2 & 0.4\pm0.1 & G & MIRES G005.8802-01.0041, PGCC G4.81$-$1.42, NGC6530 \\
SCOPEG005.92$-$00.99 & 18:02:51.36 & -24:20:06.0 & protostellar & 2.25 & 1 & 16.4\pm7.6 & 0.5\pm0.3 & G & Herschel G005.9164-0.9913, PGCC G6.87$-$0.39, NGC6530 \\
SCOPEG005.90$-$01.01 & 18:02:53.04 & -24:21:43.2 & protostellar & 2.25 & 1 & 16.4\pm7.6 & 0.4\pm0.2 & G & WISE J180253.28-242153.8, PGCC G6.87$-$0.39, NGC6530 \\
SCOPEG005.91$-$01.02 & 18:02:58.08 & -24:21:25.2 & protostellar & 2.25 & 1 & 16.4\pm7.6 & 0.5\pm0.2 & G & MIRES G005.9108-01.0229, PGCC G6.87$-$0.39, NGC6530 \\
SCOPEG017.38$+$02.26 & 18:14:18.96 & -12:43:58.8 & protostellar & 2.56 & 12 & 15.3\pm2.7 & 0.3\pm0.1 & H & WISE J181418.81-124358.7, PGCC G17.37$+$2.26 \\
SCOPEG017.38$+$02.25 & 18:14:21.12 & -12:44:38.4 & protostellar & 2.56 & 12 & 15.3\pm2.7 & 0.6\pm0.1 & H & MSX6C G017.3765+02.2512, PGCC G17.37$+$2.26 \\
SCOPEG017.37$+$02.24 & 18:14:22.56 & -12:45:25.2 & protostellar & 2.56 & 12 & 15.3\pm2.7 & 0.4\pm0.1 & H & WISE J181422.18-124521.2, PGCC G17.37$+$2.26 \\
SCOPEG017.36$+$02.23 & 18:14:24.00 & -12:45:54.0 & protostellar & 2.56 & 12 & 15.3\pm2.7 & 0.6\pm0.1 & H & WISE J181424.00-124548.6, PGCC G17.37$+$2.26 \\
SCOPEG014.20$-$00.18 & 18:16:55.44 & -16:41:45.6 & protostellar & 3.07 & 13 & 15.8\pm4.3 & 0.6\pm0.2 & G & WISE J181656.04-164141.5, PGCC G14.21$-$0.19 \\
SCOPEG014.23$-$00.17 & 18:16:58.80 & -16:39:50.4 & starless & 3.06 & 13 & 15.8\pm4.3 & 0.5\pm0.1 & G & PGCC G14.21$-$0.19 \\
SCOPEG014.18$-$00.23 & 18:17:05.28 & -16:43:44.4 & protostellar & 3.15 & 13 & 15.8\pm4.3 & 0.5\pm0.2 & G & Herschel G014.1897-0.2273, PGCC G14.21$-$0.19 \\
SCOPEG014.71$-$00.15 & 18:17:50.88 & -16:13:48.0 & protostellar & 3.20 & 13 & 14.4\pm8.6 & 0.7\pm0.5 & G & MIRES G014.7115-00.1518, PGCC G14.71$-$0.19 \\
SCOPEG014.72$-$00.20 & 18:18:03.60 & -16:14:42.0 & protostellar & 3.06 & 13 & 14.4\pm8.6 & 0.6\pm0.4 & G & MIRES G014.7236-00.2003, PGCC G14.71$-$0.19 \\
SCOPEG014.69$-$00.22 & 18:18:03.60 & -16:17:09.6 & protostellar & 3.06 & 13 & 14.4\pm8.6 & 0.7\pm0.4 & G & MIRES G014.6882-00.2217, PGCC G14.71$-$0.19 \\
SCOPEG014.71$-$00.22 & 18:18:06.24 & -16:15:54.0 & protostellar & 3.04 & 13 & 14.4\pm8.6 & 0.5\pm0.3 & G & Herschel G014.7126-0.2269, PGCC G14.71$-$0.19 \\
SCOPEG014.11$-$00.57 & 18:18:13.20 & -16:57:21.6 & protostellar & 1.85 & 13 & 15.7\pm3.7 & 2.2\pm0.9 & G & Herschel G014.1139-0.5745, PGCC G14.14$-$0.55 \\
SCOPEG014.23$-$00.51 & 18:18:12.72 & -16:49:33.6 & protostellar & 1.85 & 13 & 15.7\pm3.7 & 3.1\pm0.7 & G & GAL 014.23-00.51, PGCC G14.14$-$0.55 \\
SCOPEG016.93$+$00.28 & 18:20:35.76 & -14:04:15.6 & protostellar & 1.87 & 13 & 13.3\pm5.9 & 0.5\pm0.2 & G & MSX6C G016.9261+00.2854, PGCC G16.96$+$0.27, NGC 6611 \\
SCOPEG016.93$+$00.27 & 18:20:39.84 & -14:04:51.6 & protostellar & 1.87 & 13 & 13.3\pm5.9 & 0.5\pm0.3 & G & Herschel G016.9253+0.2662, PGCC G16.96$+$0.27, NGC 6611 \\
SCOPEG016.93$+$00.25 & 18:20:43.20 & -14:05:16.8 & starless & 1.87 & 13 & 13.3\pm5.9 & 0.5\pm0.3 & G & PGCC G16.96$+$0.27, NGC 6611 \\
SCOPEG016.93$+$00.24 & 18:20:44.88 & -14:05:31.2 & starless & 1.88 & 13 & 13.3\pm5.9 & 0.6\pm0.3 & G & PGCC G16.96$+$0.27, NGC 6611 \\
SCOPEG016.92$+$00.23 & 18:20:46.56 & -14:06:14.4 & starless & 1.87 & 13 & 13.3\pm5.9 & 0.5\pm0.2 & G & PGCC G16.96$+$0.27, NGC 6611 \\
SCOPEG016.93$+$00.22 & 18:20:50.64 & -14:06:00.0 & protostellar & 1.87 & 13 & 13.3\pm5.9 & 0.8\pm0.4 & G & Herschel G016.9288+0.2180, PGCC G16.96$+$0.27, NGC 6611 \\
SCOPEG016.30$-$00.53 & 18:22:20.16 & -15:00:14.4 & starless & 3.15 & 13 & 19.6\pm6.1 & 0.3\pm0.1 & G & PGCC G16.36$-$0.62 \\
SCOPEG016.34$-$00.59 & 18:22:37.20 & -15:00:00.0 & protostellar & 3.35 & 13 & 19.6\pm6.1 & 0.6\pm0.2 & G & WISE J182236.21-145956.5, PGCC G16.36$-$0.62 \\
SCOPEG016.38$-$00.61 & 18:22:47.52 & -14:58:37.2 & protostellar & 3.36 & 13 & 19.6\pm6.1 & 0.3\pm0.1 & G & Herschel J182247.7-145848, PGCC G16.36$-$0.62 \\
SCOPEG016.42$-$00.64 & 18:22:58.08 & -14:57:00.0 & starless & 3.34 & 13 & 19.8\pm6.3 & 0.4\pm0.1 & G & PGCC G16.42$-$0.63 \\
SCOPEG017.22$-$01.46 & 18:27:30.48 & -14:37:51.6 & protostellar & 3.02 & 13 & 9.9\pm1.4 & 3.9\pm1.1 & G & WISE J182730.01-143747.4, PGCC G17.21$-$1.46 \\
SCOPEG017.21$-$01.47 & 18:27:31.44 & -14:38:34.8 & protostellar & 3.01 & 13 & 9.9\pm1.4 & 2.5\pm0.6 & G & WISE J182731.41-143844.9, PGCC G17.21$-$1.46 \\
SCOPEG023.63$+$00.59 & 18:32:14.88 & -08:00:10.8 & starless & 5.80 & 13 & 22.4\pm5.9 & 0.2\pm0.1 & G & PGCC G23.68$+$0.57, L463 \\
SCOPEG023.69$+$00.59 & 18:32:21.36 & -07:56:38.4 & protostellar & 5.82 & 13 & 22.4\pm5.9 & 0.6\pm0.3 & G & Herschel G023.6917+0.5888, PGCC G23.68$+$0.57, L463 \\
SCOPEG024.02$+$00.24 & 18:34:13.44 & -07:48:32.4 & starless & 9.21 & 13 & 20.2\pm7.0 & 0.3\pm0.1 & G & PGCC G24.04$+$0.26 \\
SCOPEG024.02$+$00.21 & 18:34:18.72 & -07:49:44.4 & starless & 6.00 & 13 & 20.2\pm7.0 & 0.4\pm0.1 & G & PGCC G24.04$+$0.26 \\
SCOPEG023.32$-$00.29 & 18:34:50.16 & -08:40:51.6 & protostellar & 5.90 & 13 & 16.9\pm6.6 & 1.0\pm0.4 & G & SSTGLMC G023.3227-00.2937, PGCC G23.35$-$0.26 \\
SCOPEG026.50$+$00.71 & 18:37:07.44 & -05:23:56.4 & protostellar & 3.02 & 13 & 15.7\pm4.4 & 1.2\pm0.6 & G & MSX6C G026.4958+00.7105, PGCC G26.53$+$0.71 \\
SCOPEG037.92$+$02.14 & 18:52:53.76 & +05:25:08.4 & protostellar & 1.90 & 13 & 14.0\pm4.0 & 0.3\pm0.1 & H & [MJR2015] 2928, PGCC G37.91$+$2.18 \\
SCOPEG033.74$-$00.01 & 18:52:57.12 & +00:43:01.2 & protostellar & 6.50 & 13 & 16.8\pm3.5 & 0.6\pm0.3 & G & Herschel J185256.6+004316, PGCC G33.72$-$0.02 \\
SCOPEG039.74$+$01.99 & 18:56:46.56 & +06:57:39.6 & protostellar & 1.91 & 13 & 13.6\pm4.7 & 0.4\pm0.1 & G & [MJR2015] 2954, PGCC G39.73$+$1.91 \\
SCOPEG035.48$-$00.29 & 18:57:06.96 & +02:08:24.0 & protostellar & 2.21 & 13 & 14.0\pm5.7 & 0.6\pm0.4 & G & SSTGLMC G035.4858-00.2876, PGCC G35.49$-$0.31 \\
SCOPEG035.52$-$00.27 & 18:57:08.40 & +02:10:48.0 & protostellar & 2.25 & 13 & 14.0\pm5.7 & 0.7\pm0.3 & G & Herschel G035.5235-0.2728, PGCC G35.49$-$0.31 \\
SCOPEG035.48$-$00.31 & 18:57:11.28 & +02:07:30.0 & protostellar & 2.23 & 13 & 14.0\pm5.7 & 0.6\pm0.4 & G & MIREX G035.4823-00.3086, PGCC G35.49$-$0.31 \\
SCOPEG034.75$-$01.38 & 18:59:41.04 & +00:59:06.0 & protostellar & 2.19 & 13 & 14.5\pm4.4 & 1.2\pm0.4 & G & Herschel J185941.2+005908, PGCC G34.73$-$1.39 \\
SCOPEG035.36$-$01.77 & 19:02:11.04 & +01:21:00.0 & protostellar & 2.21 & 13 & 13.6\pm6.8 & 1.0\pm0.6 & G & Herschel J190210.6+012102, PGCC G35.52$-$1.46, W48 \\
SCOPEG035.36$-$01.78 & 19:02:12.72 & +01:20:52.8 & starless & 2.21 & 13 & 13.6\pm6.8 & 0.7\pm0.4 & G & PGCC G35.52$-$1.46, W48 \\
SCOPEG035.35$-$01.80 & 19:02:16.08 & +01:19:48.0 & protostellar & 2.21 & 13 & 13.6\pm6.8 & 0.4\pm0.2 & G & WISE J190216.70+011946.7, PGCC G35.52$-$1.46, W48 \\
SCOPEG057.11$+$03.66 & 19:23:49.20 & +23:07:58.8 & starless & 0.80 & 13 & 11.7\pm0.6 & 0.3\pm0.1 & H & PGCC G57.11$+$3.65, L769 \\
SCOPEG057.10$+$03.63 & 19:23:56.88 & +23:06:28.8 & protostellar & 0.80 & 13 & 11.7\pm0.6 & 0.5\pm0.1 & H & WISE J192356.78+230633.0, PGCC G57.11$+$3.65, L769 \\
SCOPEG069.80$-$01.67 & 20:13:32.40 & +31:21:50.4 & protostellar & 2.48 & 13 & 14.3\pm1.8 & 0.3\pm0.1 & G & [MJR2015] 3117, PGCC G69.82$-$1.65 \\
SCOPEG069.81$-$01.67 & 20:13:33.84 & +31:22:01.2 & protostellar & 2.48 & 13 & 14.3\pm1.8 & 0.4\pm0.1 & G & WISE J201333.64+312206.3, PGCC G69.82$-$1.65 \\
SCOPEG070.40$-$01.39 & 20:14:01.20 & +32:00:50.4 & protostellar & 2.48 & 13 & 12.1\pm1.4 & 0.4\pm0.1 & G & [MJR2015] 3182, PGCC G70.34$-$1.40 \\
SCOPEG074.10$+$00.11 & 20:17:56.40 & +35:55:22.8 & protostellar & 4.34 & 13 & 12.4\pm1.8 & 0.7\pm0.2 & G & Herschel J201756.3+355525, PGCC G74.12$+$0.15 \\
SCOPEG074.11$+$00.11 & 20:17:58.56 & +35:55:51.6 & protostellar & 4.26 & 13 & 12.4\pm1.8 & 0.6\pm0.1 & G & WISE J201758.56+355552.3, PGCC G74.12$+$0.15 \\
SCOPEG082.36$-$01.83 & 20:51:16.56 & +41:22:58.8 & starless & 1.54 & 13 & 11.4\pm2.9 & 0.4\pm0.1 & G & PGCC G82.39$-$1.84 \\
SCOPEG082.40$-$01.84 & 20:51:24.96 & +41:24:46.8 & protostellar & 1.52 & 13 & 11.4\pm2.9 & 0.4\pm0.2 & G & [MJR2015] 3335, PGCC G82.39$-$1.84 \\
SCOPEG082.41$-$01.84 & 20:51:27.36 & +41:25:22.8 & starless & 1.53 & 13 & 11.4\pm2.9 & 0.4\pm0.1 & G & PGCC G82.39$-$1.84 \\
SCOPEG082.42$-$01.84 & 20:51:28.80 & +41:25:48.0 & starless & 1.52 & 13 & 11.4\pm2.9 & 0.4\pm0.1 & G & PGCC G82.39$-$1.84 \\
SCOPEG091.86$+$04.17 & 21:00:24.96 & +52:30:18.0 & protostellar & 0.80 & 6 & 12.2\pm2.2 & 0.6\pm0.2 & H & WISE J210025.23+523016.9, PGCC G91.87$+$4.18, L1004, Cygnus \\
SCOPEG091.85$+$04.12 & 21:00:38.40 & +52:27:57.6 & protostellar & 0.80 & 6 & 12.2\pm2.2 & 0.7\pm0.1 & H & WISE J210038.77+522757.5, PGCC G91.87$+$4.18, L1004, Cygnus \\
SCOPEG092.03$+$03.93 & 21:02:23.52 & +52:28:33.6 & starless & 0.80 & 6 & 11.6\pm1.9 & 0.3\pm0.1 & H & PGCC G92.03$+$3.92, L1004, Cygnus \\
SCOPEG092.27$+$03.79 & 21:04:04.56 & +52:33:43.2 & protostellar & 0.80 & 6 & 12.3\pm1.3 & 1.7\pm0.3 & H & [MJR2015] 3554, PGCC G92.24$+$3.84, L1004, Cygnus \\
SCOPEG087.06$-$04.19 & 21:17:43.92 & +43:18:46.8 & protostellar & 0.67 & 13 & 14.5\pm1.0 & 0.2\pm0.1 & H & WISE J211744.02+431847.7, PGCC G87.06$-$4.19, L944 \\
SCOPEG089.64$-$06.62 & 21:37:10.56 & +43:20:45.6 & protostellar & 0.67 & 13 & 11.1\pm1.0 & 0.7\pm0.2 & H & [MJR2015] 3461, PGCC G89.66$-$6.61, L973 \\
SCOPEG105.37$+$09.84 & 21:43:00.72 & +66:03:21.6 & protostellar & 1.15 & 15 & 13.0\pm3.0 & 3.7\pm1.0 & H & [SS2009] NGC 7129-S3-U419, PGCC G105.51$+$9.99, L1181, NGC7129 \\
SCOPEG105.41$+$09.88 & 21:43:05.28 & +66:06:54.0 & protostellar & 1.15 & 15 & 13.0\pm3.0 & 3.2\pm1.0 & H & 2MASS J21430502+6606533, PGCC G105.51$+$9.99, L1181, NGC7129 \\
SCOPEG093.53$-$04.26 & 21:44:52.08 & +47:40:30.0 & protostellar & 0.49 & 3 & 11.0\pm1.2 & 1.0\pm0.3 & H & HHL 73 IRS 1, PGCC G93.54$-$4.28, L1035, IC5146 \\
SCOPEG093.54$-$04.28 & 21:44:57.60 & +47:39:57.6 & starless & 0.49 & 3 & 11.0\pm1.2 & 0.4\pm0.1 & H & PGCC G93.54$-$4.28, L1035, IC5146 \\
SCOPEG107.16$+$05.45 & 22:21:18.00 & +63:37:33.6 & protostellar & 0.76 & 5 & 15.8\pm3.0 & 0.2\pm0.1 & H & [MJR2015] 3797, PGCC G107.17$+$5.44, L1204, Cepheus \\
SCOPEG107.30$+$05.64 & 22:21:26.16 & +63:51:28.8 & protostellar & 0.76 & 5 & 12.9\pm1.4 & 4.0\pm0.7 & H & [SPE2008b] IRAS 22198+6336 VLA 2, PGCC G107.25$+$5.72, L1204, Cepheus \\
SCOPEG107.18$+$05.43 & 22:21:33.60 & +63:37:19.2 & protostellar & 0.76 & 5 & 15.8\pm3.0 & 0.6\pm0.2 & H & [HLB98] Onsala 164, PGCC G107.17$+$5.44, L1204, Cepheus \\
SCOPEG109.81$+$02.70 & 22:53:40.32 & +62:31:55.2 & protostellar & 0.78 & 13 & 11.7\pm3.1 & 0.7\pm0.2 & H & IRAS 22517+6215, PGCC G109.79$+$2.71
\enddata
\tablecomments{Column 1: SCUBA-2 core name, Column 2-3: Coordinate in Equatorial system (J2000), Column 4: Young Stellar Object (YSO) association inferred by visual inspection with YSO information of Simbad data and protostar catalogs of \textit{WISE}, \textit{Spitzer}, \textit{Herschel}, and \textit{GAIA}, Column 5: Distance from us, Column 6: Reference for the adopted distance: 1. \citet{Aidelman:2018kd}, 2. \citet{Camargo:2012dm}, 3. \citet{Fischera:2012kc}, 4. \citet{Galli:2018gx}, 5. \citet{Hirota:2008bh}, 6. \citet{Humphreys:1978kq}, 7. \citet{Kounkel:2017eg}, 8. \citet{Lada:2009jb},  9. \citet{Lombardi:2008fk}, 10. \citet{OrtizLeon:2018wz}, 11. \citet{Perryman:1997v}, 12. \citet{Pidopryhora:2015kj}, 13. \citet{Reid:2016gy}, 14. \citet{Straizys:2010fc}, 15. \citet{Straizys:2014kg}, 16. \citet{Straizys:2018fi}, 17. \citet{Sunada:2007fp}, 18. \citet{Wang:2016fa}, Column 7: Dust temperature is from that of PGCC, Column 8: H$_2$ column density is derived from the 850 {\micron} peak intensity of the core and the dust temperature of PGCC \citep{Yi:2018hc, Eden:2019ia}, Column 9: Description of environment surrounding a SCUBA-2 core: `OL', `OA', and `OB' indicate the sub-regions $\lambda$ Orionis, Orion A, and Orion B of the Orion region, respectively, `G' indicates the Galactic plane ($|b|<2\arcdeg$), `H' indicates high latitudes ($|b|\geq2\arcdeg$), Column 10: Source name of YSO, PGCC, or parent cloud. Columns 1-3 and 7-8 are from \citet{Yi:2018hc} and \citet{Eden:2019ia}.}
\end{deluxetable*}
\end{longrotatetable}
\begin{longrotatetable}
\begin{deluxetable*}{lCccCccCccCccccCCC}
\tablecaption{Properties of 82 GHz CCS, 94 GHz CCS, {\hcn}, and {\nth} lines \label{tbl:n2h}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablehead{
\colhead{} & \multicolumn{3}{c}{82 GHz CCS} & \multicolumn{3}{c}{94 GHz CCS} & \multicolumn{3}{c}{\hcn} & \multicolumn{8}{c}{\nth}
\\
\cmidrule(l{2pt}r{2pt}){2-4}\cmidrule(l{2pt}r{2pt}){5-7}\cmidrule(l{2pt}r{2pt}){8-10}\cmidrule(l{2pt}r{2pt}){11-18}
\colhead{SCUBA-2 core} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta v$} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta v$} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta v$} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR, GA}$} & \colhead{$\Delta v_{\rm GA}$} & \colhead{$V_{\rm LSR, HFS}$} & \colhead{$\Delta v_{\rm HFS}$} & \colhead{$T_{\rm ex}$} & \colhead{$\tau$} & \colhead{$T_{\rm ant}\tau$}\\
\cmidrule(l{2pt}r{2pt}){3-4}\cmidrule(l{2pt}r{2pt}){6-7}\cmidrule(l{2pt}r{2pt}){9-10}\cmidrule(l{2pt}r{2pt}){12-15}
\colhead{} & \colhead{(K)} & \multicolumn{2}{c}{(km s$^{-1}$)} & \colhead{(K)} & \multicolumn{2}{c}{(km s$^{-1}$)} & \colhead{(K)} & \multicolumn{2}{c}{(km s$^{-1}$)} & \colhead{(K)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \colhead{(K)} & \colhead{}   & \colhead{(K)} 
}
\decimalcolnumbers
\startdata
G190.15$-$13.75North & \leq0.31 & \nodata & \nodata & \leq0.29 & \nodata & \nodata & \leq0.27 & \nodata & \nodata & \leq0.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G190.15$-$13.75South & \leq0.30 & \nodata & \nodata & \leq0.29 & \nodata & \nodata & \leq0.28 & \nodata & \nodata & 0.51 & 1.34 & 0.19 & 1.35 & 0.30 & 5.4\pm2.7^{\dagger} & \nodata & 2.8\pm0.4 \\
G191.90$-$11.21North & \leq0.29 & \nodata & \nodata & 0.37 & 5.62 & 0.24 & \leq0.25 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G191.90$-$11.21South & \leq0.26 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.72 & 10.53 & 0.38 & 10.50 & 0.40 & 4.2\pm0.3 & 7.6\pm2.8 & 10.9\pm2.1 \\
G192.12$-$10.90North & 0.40 & 10.17 & 0.34 & 0.42 & 10.07 & 0.15 & 0.56 & 10.08 & 0.49 & 0.94 & 10.04 & 0.33 & 10.00 & 0.41 & 7.0\pm0.7 & 1.8\pm1.8 & 7.6\pm1.3 \\
G192.12$-$10.90South & 0.30 & 10.28 & 0.10 & \leq0.27 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G192.12$-$11.10 & \leq0.24 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.52 & 10.02 & 0.35 & 10.10 & 0.73 & 4.2\pm0.3 & 3.0\pm1.8 & 4.5\pm0.8 \\
G192.32$-$11.88North & \leq0.29 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \leq0.25 & \nodata & \nodata & 0.85 & 12.12 & 0.59 & 12.20 & 0.66 & 4.3\pm0.2 & 7.3\pm1.8 & 11.2\pm1.6 \\
G192.32$-$11.88South & \leq0.29 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & 0.39 & 12.18 & 0.64 & 1.06 & 12.08 & 0.58 & 12.10 & 0.54 & 5.0\pm0.2 & 6.0\pm1.4 & 13.4\pm1.4 \\
G196.92$-$10.37 & \leq0.32 & \nodata & \nodata & \leq0.28 & \nodata & \nodata & 0.66 & 11.83 & 1.00 & 1.07 & 11.68 & 1.02 & 11.70 & 0.84 & 6.0\pm0.4 & 3.0\pm1.0 & 10.0\pm1.2 \\
G198.69$-$09.12North1 & \leq0.25 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & 0.29 & 11.18 & 0.62 & 11.10 & 0.44 & 5.2\pm0.8 & 1.2\pm3.3 & 2.9\pm0.9 \\
G198.69$-$09.12North2 & \leq0.25 & \nodata & \nodata & \leq0.25 & \nodata & \nodata & 0.42 & 10.68 & 0.43 & 0.44 & 10.76 & 0.68 & 10.70 & 0.51 & 4.6\pm0.5 & 2.3\pm2.9 & 4.2\pm1.1 \\
G198.69$-$09.12South & \leq0.24 & \nodata & \nodata & \leq0.25 & \nodata & \nodata & 0.49 & 11.03 & 0.93 & 0.90 & 10.97 & 0.95 & 11.10 & 0.60 & 4.7\pm0.2 & 7.4\pm1.5 & 14.2\pm1.6 \\
G200.34$-$10.97North & \leq0.27 & \nodata & \nodata & \leq0.25 & \nodata & \nodata & 0.27 & 13.58 & 0.77 & 1.37 & 13.36 & 0.51 & 13.40 & 0.45 & 7.7\pm0.5 & 2.8\pm1.2 & 14.0\pm1.5 \\
G200.34$-$10.97South & \leq0.26 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & 0.37 & 13.63 & 0.53 & 0.64 & 13.60 & 1.12 & 13.60 & 0.55 & 4.5\pm0.3 & 5.1\pm2.1 & 8.9\pm1.5 \\
G201.52$-$11.08 & \leq0.26 & \nodata & \nodata & \leq0.27 & \nodata & \nodata & \leq0.27 & \nodata & \nodata & \leq0.27 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G201.72$-$11.22 & \leq0.26 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & 0.66 & 9.44 & 0.30 & 0.92 & 9.47 & 0.29 & 9.46 & 0.30 & 6.2\pm0.5 & 2.7\pm1.7 & 9.6\pm1.4 \\
G203.21$-$11.20East1 & 0.29 & 10.69 & 0.79 & 0.28 & 10.19 & 0.58 & 0.51 & 10.49 & 0.55 & 0.65 & 10.15 & 1.43 & 10.30 & 0.76 & 4.2\pm0.2 & 6.5\pm1.5 & 9.6\pm1.2 \\
G203.21$-$11.20East2 & \leq0.26 & \nodata & \nodata & 0.24 & 10.02 & 0.24 & 0.25 & 10.21 & 0.46 & 0.73 & 10.19 & 0.35 & 10.20 & 0.44 & 4.3\pm0.2 & 7.1\pm1.7 & 11.0\pm1.3 \\
G203.21$-$11.20West1 & \leq0.25 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.34 & 10.66 & 0.70 & 1.02 & 10.70 & 1.02 & 10.60 & 0.50 & 4.9\pm0.1 & 11.2\pm0.3 & 24.2\pm0.7 \\
G203.21$-$11.20West2 & 0.24 & 10.15 & 0.52 & \leq0.23 & \nodata & \nodata & 0.52 & 10.05 & 0.39 & 0.91 & 10.11 & 0.72 & 10.10 & 0.50 & 4.4\pm0.2 & 12.6\pm0.5 & 20.6\pm2.7 \\
G204.4$-$11.3A2East & 0.31 & 1.71 & 0.35 & 0.37 & 1.56 & 0.41 & 1.49 & 1.61 & 0.47 & 1.59 & 1.54 & 0.66 & 1.53 & 0.47 & 6.3\pm0.2 & 7.1\pm0.9 & 25.2\pm1.6 \\
G204.4$-$11.3A2West & \leq0.28 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.30 & 1.44 & 0.89 & 0.61 & 1.12 & 0.44 & 1.43 & 0.83 & 4.0\pm0.2 & 4.7\pm2.0 & 5.7\pm1.1 \\
G205.46$-$14.56Middle1 & \leq0.29 & \nodata & \nodata & \leq0.29 & \nodata & \nodata & 0.34 & 10.06 & 0.82 & 0.89 & 9.92 & 1.34 & \nodata & \nodata & 6.2\pm3.1^{\dagger} & \nodata & \nodata \\
G205.46$-$14.56Middle2 & \leq0.19 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.34 & 10.17 & 0.89 & 1.04 & 10.29 & 0.75 & 10.20 & 0.70 & 6.7\pm0.3 & 2.4\pm0.7 & 9.5\pm0.7 \\
G205.46$-$14.56Middle3 & \leq0.18 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.30 & 10.11 & 0.96 & 1.28 & 10.05 & 1.07 & 10.10 & 0.78 & 10.0\pm0.5 & 1.5\pm0.5 & 10.6\pm0.7 \\
G205.46$-$14.56North3 & \leq0.18 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 1.24 & 9.99 & 1.18 & 9.99 & 0.73 & 8.3\pm0.4 & 2.1\pm0.6 & 11.7\pm0.7 \\
G205.46$-$14.56North2 & \leq0.19 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.39 & 9.89 & 0.68 & 0.91 & 10.05 & 1.26 & 10.00 & 0.88 & 11.2\pm0.3 & 0.8\pm0.1 & 7.0\pm0.2 \\
G205.46$-$14.56North1 & \leq0.20 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.33 & 10.02 & 0.67 & 1.78 & 10.00 & 0.73 & 9.99 & 0.58 & 7.8\pm0.2 & 4.3\pm0.6 & 21.7\pm1.1 \\
G205.46$-$14.56South1 & 0.22 & 10.54 & 0.45 & 0.23 & 9.96 & 0.20 & 0.56 & 10.44 & 0.98 & 2.29 & 10.31 & 1.23 & 10.30 & 1.18 & 10.8\pm0.3 & 2.1\pm0.2 & 17.1\pm0.6 \\
G205.46$-$14.56South2 & 0.29 & 10.52 & 0.48 & \leq0.23 & \nodata & \nodata & 0.85 & 10.53 & 0.52 & 1.80 & 10.44 & 0.54 & 10.50 & 0.46 & 8.8\pm0.3 & 3.2\pm0.5 & 19.5\pm0.9 \\
G205.46$-$14.56South3 & \leq0.19 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.35 & 10.37 & 0.63 & 1.33 & 10.36 & 0.81 & 10.40 & 0.61 & 7.5\pm0.3 & 2.8\pm0.6 & 13.5\pm0.8 \\
G206.12$-$15.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.21$-$16.17North & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.69$-$16.60North & \leq0.24 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.25 & 11.45 & 0.47 & 0.95 & 11.35 & 0.39 & 11.30 & 0.40 & 6.5\pm0.4 & 2.5\pm1.4 & 9.1\pm1.1 \\
G206.69$-$16.60South & \leq0.24 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.27 & 12.14 & 0.26 & 0.63 & 12.08 & 1.06 & 12.00 & 0.54 & 4.4\pm0.3 & 5.1\pm1.9 & 8.7\pm1.3 \\
G206.93$-$16.61East1 & \leq0.21 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.22 & 9.77 & 0.65 & 1.91 & 9.99 & 0.76 & 9.84 & 0.79 & 8.4\pm0.1 & 3.4\pm0.1 & 19.0\pm0.1 \\
G206.93$-$16.61East2 & \leq0.23 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.53 & 9.76 & 0.58 & 9.78 & 0.60 & 8.4\pm4.2^{\dagger} & \nodata & 3.7\pm0.2 \\
G206.93$-$16.61West1 & \leq0.23 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.59 & 9.19 & 0.76 & 1.12 & 9.32 & 0.74 & 9.44 & 0.84 & 11.8\pm0.2 & 0.9\pm0.1 & 8.1\pm0.2 \\
G206.93$-$16.61West3 & \leq0.21 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 1.40 & 9.36 & 0.64 & 1.98 & 9.25 & 1.02 & 9.28 & 0.65 & 7.2\pm0.2 & 6.5\pm0.6 & 28.8\pm1.4 \\
G206.93$-$16.61West4 & \leq0.22 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.86 & 10.19 & 0.51 & 10.10 & 0.64 & 7.2\pm0.6 & 1.6\pm1.2 & 6.9\pm0.9 \\
G206.93$-$16.61West5 & \leq0.19 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 1.01 & 9.01 & 0.42 & 9.11 & 0.81 & 5.8\pm0.3 & 2.7\pm0.8 & 8.2\pm0.8 \\
G206.93$-$16.61West6 & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61West6 & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & 1.00 & 10.34 & 0.69 & 10.40 & 0.62 & 6.6\pm0.3 & 2.1\pm0.9 & 8.1\pm0.7 \\
G207.36$-$19.82North1 & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.43 & 10.63 & 1.01 & 0.96 & 10.52 & 1.48 & 10.70 & 1.13 & 10.3\pm0.1 & 0.9\pm0.1 & 6.7\pm0.1 \\
G207.36$-$19.82North2 & \leq0.22 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.21 & 11.06 & 1.05 & 1.03 & 11.25 & 0.51 & 11.20 & 0.45 & 4.9\pm0.2 & 6.6\pm1.3 & 14.3\pm1.4 \\
G207.36$-$19.82North3 & \leq0.22 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.47 & 11.08 & 0.10 & 0.74 & 11.05 & 0.45 & 11.20 & 0.69 & 4.5\pm0.2 & 4.0\pm1.4 & 7.2\pm1.0 \\
G207.36$-$19.82North4 & \leq0.23 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.65 & 11.01 & 0.65 & 11.20 & 0.80 & 4.4\pm0.3 & 3.6\pm1.5 & 6.0\pm1.0 \\
G207.36$-$19.82South & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.24 & 11.19 & 0.68 & 0.74 & 11.24 & 0.43 & 11.30 & 0.38 & 4.5\pm0.2 & 5.9\pm1.8 & 10.7\pm1.4 \\
G207.3$-$19.8A2North1 & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.23 & 11.85 & 0.16 & 0.43 & 11.87 & 0.39 & \nodata & \nodata & 5.9\pm3.0^{\dagger} & \nodata & \nodata \\
G207.3$-$19.8A2North2 & \leq0.23 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.52 & 12.60 & 0.33 & 12.60 & 0.42 & 5.9\pm3.0^{\dagger} & \nodata & 3.5\pm0.3 \\
G207.3$-$19.8A2North3 & \leq0.22 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.3$-$19.8A2South & \leq0.23 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & 0.62 & 11.82 & 0.30 & 11.80 & 0.45 & 6.7\pm0.7 & 1.2\pm2.1 & 4.7\pm0.9 \\
G208.68$-$19.20North1 & \leq0.23 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 1.18 & 11.12 & 0.82 & 1.92 & 11.13 & 0.96 & 11.20 & 0.72 & 9.8\pm0.3 & 2.7\pm0.4 & 19.2\pm0.9 \\
G208.68$-$19.20North2 & \leq0.24 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.61 & 11.14 & 0.77 & 4.90 & 11.14 & 0.67 & 11.10 & 0.44 & 12.4\pm0.2 & 11.3\pm0.3 & 109.0\pm1.9 \\
G208.68$-$19.20North3 & \leq0.22 & \nodata & \nodata & \leq0.25 & \nodata & \nodata & 0.76 & 11.25 & 1.03 & 4.19 & 11.12 & 0.96 & 11.10 & 0.69 & 11.8\pm0.2 & 6.8\pm0.3 & 61.8\pm1.5 \\
G208.68$-$19.20South & \leq0.22 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.50 & 10.50 & 0.90 & 2.25 & 10.35 & 0.94 & 10.30 & 0.95 & 8.2\pm0.1 & 4.1\pm0.1 & 22.1\pm0.1 \\
G208.89$-$20.04East & \leq0.29 & \nodata & \nodata & \leq0.31 & \nodata & \nodata & 1.10 & 8.77 & 0.53 & 2.05 & 8.74 & 0.52 & 8.74 & 0.38 & 6.5\pm0.3 & 11.2\pm1.4 & 42.1\pm3.3 \\
G209.05$-$19.73North & \leq0.32 & \nodata & \nodata & \leq0.33 & \nodata & \nodata & \leq0.29 & \nodata & \nodata & 0.75 & 8.27 & 0.37 & 8.25 & 0.38 & 8.8\pm0.2 & 1.2\pm0.1 & 7.1\pm0.2 \\
G209.05$-$19.73South & \leq0.34 & \nodata & \nodata & \leq0.33 & \nodata & \nodata & 0.44 & 7.84 & 0.38 & 0.71 & 7.87 & 0.45 & 7.89 & 0.43 & 9.5\pm0.4 & 0.9\pm0.1 & 6.3\pm0.4 \\
G209.29$-$19.65North1 & \leq0.23 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & 1.80 & 8.46 & 0.46 & \nodata & \nodata & 8.7\pm4.3^{\dagger} & \nodata & \nodata \\
G209.29$-$19.65North2 & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.99 & 7.42 & 0.34 & 7.43 & 0.31 & 6.3\pm0.1 & 2.8\pm0.4 & 9.9\pm0.3 \\
G209.29$-$19.65North2 & \leq0.23 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 1.96 & 8.88 & 0.29 & 8.88 & 0.28 & 8.6\pm4.3^{\dagger} & \nodata & 15.1\pm0.2 \\
G209.29$-$19.65North3 & \leq0.24 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.79 & 8.72 & 0.45 & 8.68 & 0.64 & 10.0\pm1.1 & 0.7\pm1.4 & 5.1\pm0.8 \\
G209.29$-$19.65South1 & \leq0.20 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 1.35 & 7.77 & 0.98 & 7.68 & 1.42 & 7.3\pm0.3 & 2.2\pm0.4 & 10.0\pm0.6 \\
G209.29$-$19.65South2 & \leq0.20 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 1.02 & 7.64 & 0.95 & 7.84 & 1.12 & 4.9\pm0.2 & 4.5\pm0.7 & 9.9\pm0.8 \\
G209.29$-$19.65South2 & \leq0.21 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 1.35 & 8.91 & 0.79 & 8.98 & 0.38 & 4.2\pm0.2 & 11.3\pm2.2 & 16.7\pm2.1 \\
G209.29$-$19.65South3 & \leq0.20 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 1.03 & 7.73 & 0.47 & 7.71 & 0.66 & 5.8\pm0.3 & 3.0\pm1.1 & 9.1\pm1.0 \\
G209.55$-$19.68North1 & 0.42 & 7.74 & 0.15 & \leq0.21 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 1.76 & 7.20 & 1.30 & 7.14 & 0.84 & 6.7\pm0.2 & 5.6\pm0.5 & 22.3\pm1.2 \\
G209.55$-$19.68North2 & \leq0.20 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 1.21 & 8.22 & 0.31 & 8.22 & 0.29 & 13.0\pm0.3 & 1.0\pm0.1 & 10.6\pm0.3 \\
G209.55$-$19.68North3 & 0.21 & 7.90 & 0.36 & \leq0.24 & \nodata & \nodata & 0.32 & 8.08 & 0.50 & 1.22 & 7.99 & 0.71 & 7.99 & 0.50 & 5.9\pm0.3 & 5.1\pm1.0 & 15.9\pm1.3 \\
G209.55$-$19.68South1 & \leq0.23 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.31 & 7.43 & 0.60 & 1.37 & 7.35 & 0.94 & 7.37 & 0.68 & 6.0\pm0.2 & 6.0\pm0.7 & 19.5\pm1.2 \\
G209.55$-$19.68South3 & \leq0.22 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & 0.45 & 8.12 & 0.55 & 2.08 & 8.11 & 0.51 & 8.12 & 0.45 & 7.6\pm0.2 & 5.9\pm0.7 & 28.5\pm1.4 \\
G209.77$-$19.40East1 & 0.26 & 8.04 & 0.25 & \leq0.23 & \nodata & \nodata & 0.48 & 8.05 & 0.48 & 2.58 & 8.03 & 0.46 & 8.02 & 0.35 & 8.0\pm0.2 & 8.5\pm0.6 & 45.3\pm1.9 \\
G209.77$-$19.40East2 & \leq0.20 & \nodata & \nodata & 0.27 & 8.19 & 0.23 & 0.48 & 7.99 & 0.42 & 1.38 & 7.99 & 0.65 & 8.01 & 0.47 & 6.7\pm0.3 & 4.0\pm0.9 & 16.2\pm1.2 \\
G209.77$-$19.40East3 & \leq0.21 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.30 & 7.76 & 0.26 & 1.32 & 7.73 & 0.25 & 7.75 & 0.22 & 5.3\pm0.3 & 5.3\pm1.6 & 13.9\pm1.6 \\
G209.77$-$19.40East3 & \leq0.21 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.25 & 8.26 & 0.26 & 0.79 & 8.68 & 0.31 & 8.27 & 0.30 & 7.0\pm3.5^{\dagger} & \nodata & 5.4\pm0.3 \\
G209.77$-$19.40West & 0.20 & 8.59 & 0.20 & \leq0.22 & \nodata & \nodata & 0.32 & 8.34 & 0.22 & 1.54 & 8.33 & 0.28 & 8.33 & 0.23 & 6.3\pm0.3 & 6.0\pm1.2 & 21.5\pm1.8 \\
G209.77$-$19.61East & \leq0.22 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.28 & 7.98 & 0.27 & 0.47 & 8.02 & 0.47 & \nodata & \nodata & 6.6\pm3.3^{\dagger} & \nodata & \nodata \\
G209.77$-$19.61West & \leq0.23 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.22 & 7.26 & 0.33 & 0.75 & 7.18 & 0.49 & 7.19 & 0.46 & 6.6\pm3.3^{\dagger} & \nodata & 5.9\pm0.3 \\
G209.79$-$19.80East & \leq0.22 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & 0.36 & 5.49 & 0.23 & 0.66 & 5.43 & 0.41 & 5.41 & 0.37 & 5.8\pm0.6 & 2.1\pm2.1 & 6.4\pm1.2 \\
G209.79$-$19.80West & \leq0.23 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & 0.31 & 5.82 & 0.52 & 1.12 & 5.72 & 0.63 & 5.74 & 0.56 & 5.9\pm0.3 & 3.9\pm1.0 & 12.4\pm1.1 \\
G209.79$-$19.80West & \leq0.23 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.94$-$19.52North & 0.39 & 8.13 & 0.13 & 0.27 & 8.10 & 0.22 & 0.73 & 8.02 & 0.57 & 1.45 & 7.95 & 1.27 & 8.03 & 0.60 & 6.3\pm0.2 & 6.4\pm0.8 & 23.0\pm1.4 \\
G209.94$-$19.52South1 & \leq0.26 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.25 & 7.63 & 0.41 & 1.41 & 7.49 & 0.32 & 7.50 & 0.26 & 4.1\pm0.2 & 12.2\pm2.8 & 17.3\pm2.5 \\
G209.94$-$19.52South1 & \leq0.24 & \nodata & \nodata & 0.40 & 8.12 & 0.10 & 0.27 & 8.18 & 0.32 & 1.51 & 8.15 & 0.46 & 8.11 & 0.37 & 8.9\pm0.5 & 2.4\pm0.9 & 14.6\pm1.2 \\
G209.94$-$19.52South2 & \leq0.23 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.25 & 7.35 & 0.61 & 1.09 & 7.31 & 0.64 & 7.31 & 0.59 & 6.5\pm0.3 & 2.9\pm0.9 & 10.8\pm1.0 \\
G210.37$-$19.53North & \leq0.22 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & 0.28 & 6.42 & 0.24 & 0.72 & 6.37 & 0.35 & 6.38 & 0.27 & 4.2\pm0.1 & 9.4\pm1.8 & 13.5\pm1.0 \\
G210.37$-$19.53South & \leq0.22 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.48 & 5.99 & 0.91 & 1.00 & 5.61 & 0.69 & 5.68 & 0.72 & 6.5\pm0.4 & 2.2\pm0.9 & 8.4\pm0.8 \\
G210.49$-$19.79East1 & 0.25 & 8.62 & 0.47 & \leq0.20 & \nodata & \nodata & 0.84 & 8.87 & 0.90 & 1.35 & 8.86 & 1.06 & 8.84 & 0.76 & 21.8\pm0.4 & 0.6\pm0.1 & 11.2\pm0.2 \\
G210.49$-$19.79East2 & \leq0.21 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.24 & 8.03 & 0.34 & 1.08 & 8.04 & 0.42 & 8.02 & 0.32 & 5.8\pm0.3 & 4.4\pm1.3 & 13.6\pm1.4 \\
G210.49$-$19.79East2 & \leq0.20 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.59 & 10.45 & 0.82 & 1.90 & 10.23 & 0.92 & 10.30 & 0.74 & 8.7\pm0.3 & 3.2\pm0.4 & 19.0\pm0.9 \\
G210.49$-$19.79West & \leq0.21 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.23 & 9.19 & 1.78 & 1.48 & 9.01 & 0.77 & 9.04 & 0.60 & 5.8\pm0.2 & 7.8\pm0.8 & 24.1\pm1.5 \\
G210.82$-$19.47North1 & \leq0.18 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 1.30 & 5.29 & 0.49 & 5.30 & 0.44 & 7.7\pm0.3 & 2.7\pm0.7 & 13.5\pm0.9 \\
G210.82$-$19.47North2 & \leq0.14 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & 0.35 & 5.20 & 0.27 & 1.01 & 5.21 & 0.36 & 5.21 & 0.35 & 21.2\pm0.4 & 0.5\pm0.1 & 8.8\pm0.2 \\
G210.97$-$19.33North & \leq0.17 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.97$-$19.33South1 & 0.42 & 2.94 & 0.38 & \leq0.23 & \nodata & \nodata & 0.77 & 2.90 & 0.43 & 0.58 & 2.87 & 0.40 & 2.87 & 0.38 & 4.3\pm0.2 & 5.1\pm1.9 & 8.0\pm1.2 \\
G210.97$-$19.33South2 & 0.38 & 3.23 & 0.28 & \leq0.21 & \nodata & \nodata & 0.48 & 3.21 & 0.85 & 0.35 & 3.23 & 0.86 & \nodata & \nodata & 6.4\pm3.2^{\dagger} & \nodata & \nodata \\
G210.97$-$19.33South2 & \leq0.20 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.31 & 4.49 & 0.40 & 0.38 & 4.24 & 1.09 & 4.54 & 0.41 & 4.3\pm0.1 & 2.0\pm0.6 & 3.2\pm0.2 \\
G211.01$-$19.54North & 0.27 & 6.10 & 1.17 & 0.27 & 6.12 & 0.87 & 1.07 & 6.07 & 0.76 & 1.89 & 6.03 & 0.79 & 5.86 & 0.83 & 8.7\pm0.2 & 3.1\pm0.3 & 18.7\pm0.6 \\
G211.01$-$19.54South & 0.27 & 5.83 & 0.95 & 0.19 & 5.87 & 0.90 & 0.63 & 5.87 & 0.82 & 1.62 & 5.72 & 1.01 & 5.76 & 0.70 & 7.2\pm0.1 & 4.5\pm0.4 & 19.8\pm0.7 \\
G211.16$-$19.33North1 & 0.28 & 3.54 & 0.37 & 0.26 & 3.45 & 0.41 & 1.11 & 3.48 & 0.53 & 0.64 & 3.37 & 0.61 & 3.42 & 0.44 & 4.1\pm0.1 & 7.4\pm1.5 & 10.0\pm1.0 \\
G211.16$-$19.33North2 & 0.17 & 3.22 & 0.55 & \leq0.14 & \nodata & \nodata & 0.95 & 3.44 & 0.54 & 1.01 & 3.49 & 0.70 & 3.52 & 0.46 & 4.9\pm0.1 & 7.7\pm1.0 & 16.6\pm1.1 \\
G211.16$-$19.33North3 & 0.18 & 3.28 & 0.40 & \leq0.15 & \nodata & \nodata & 0.70 & 3.39 & 0.39 & 1.03 & 3.31 & 0.45 & 3.33 & 0.35 & 4.7\pm0.1 & 9.9\pm1.2 & 19.5\pm1.4 \\
G211.16$-$19.33North4 & \leq0.16 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & 0.42 & 4.52 & 0.71 & 0.55 & 4.59 & 1.01 & \nodata & \nodata & 6.2\pm3.1^{\dagger} & \nodata & \nodata \\
G211.16$-$19.33North5 & \leq0.15 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & 0.53 & 4.30 & 0.54 & 1.23 & 4.29 & 0.78 & 4.28 & 0.48 & 5.9\pm0.2 & 5.6\pm0.6 & 17.7\pm0.9 \\
G211.16$-$19.33South & \leq0.15 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & 0.18 & 3.11 & 0.67 & 3.18 & 0.49 & 6.2\pm3.1^{\dagger} & \nodata & 1.2\pm0.2 \\
G211.47$-$19.27North & \leq0.26 & \nodata & \nodata & 0.36 & 4.10 & 0.12 & 0.93 & 4.00 & 0.63 & 1.22 & 3.99 & 0.97 & 4.01 & 0.52 & 5.0\pm0.1 & 12.7\pm0.3 & 28.6\pm0.6 \\
G211.47$-$19.27South & 0.32 & 5.42 & 0.89 & \leq0.23 & \nodata & \nodata & 0.78 & 5.31 & 1.16 & 1.67 & 5.52 & 0.93 & 5.34 & 1.03 & 7.7\pm0.3 & 2.8\pm0.5 & 13.7\pm0.9 \\
G211.72$-$19.25North & \leq0.25 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & 0.66 & 3.51 & 0.43 & 1.16 & 3.49 & 0.44 & 3.48 & 0.38 & 5.9\pm0.3 & 4.4\pm1.3 & 14.0\pm1.5 \\
G211.72$-$19.25South1 & 0.53 & 4.65 & 0.24 & \leq0.27 & \nodata & \nodata & 0.59 & 4.28 & 0.19 & 0.42 & 4.31 & 0.42 & 4.32 & 0.40 & 8.4\pm0.5 & 0.7\pm0.1 & 4.2\pm0.4 \\
G212.10$-$19.15North1 & \leq0.26 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & 0.43 & 4.33 & 0.96 & 0.80 & 4.22 & 0.78 & 4.34 & 0.84 & 4.6\pm0.2 & 4.9\pm1.2 & 9.0\pm1.1 \\
G212.10$-$19.15North2 & \leq0.24 & \nodata & \nodata & \leq0.25 & \nodata & \nodata & 0.50 & 4.39 & 0.86 & 1.24 & 4.45 & 1.04 & 4.48 & 0.69 & 5.2\pm0.2 & 8.0\pm1.1 & 19.7\pm1.6 \\
G212.10$-$19.15North3 & 1.30 & 4.30 & 0.53 & 0.94 & 4.25 & 0.37 & 2.06 & 4.20 & 0.63 & 0.82 & 4.13 & 1.30 & 4.16 & 0.55 & 4.3\pm0.2 & 12.7\pm0.5 & 19.5\pm2.5 \\
G212.10$-$19.15South & \leq0.26 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & 0.43 & 4.02 & 0.61 & 1.28 & 3.78 & 0.74 & 3.48 & 0.38 & 5.9\pm0.4 & 4.4\pm1.4 & 14.0\pm1.6 \\
G212.84$-$19.45North & 0.63 & 4.40 & 0.24 & 0.40 & 4.32 & 0.31 & 1.55 & 4.34 & 0.38 & 1.00 & 4.31 & 0.42 & 4.31 & 0.34 & 4.5\pm0.2 & 11.5\pm2.5 & 19.9\pm2.6 \\
G212.84$-$19.45South & \leq0.25 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & 0.70 & 4.46 & 0.26 & 0.41 & 4.40 & 0.40 & \nodata & \nodata & 5.9\pm3.0^{\dagger} & \nodata & \nodata \\
G215.44$-$16.38 & \leq0.25 & \nodata & \nodata & 0.41 & 11.40 & 0.11 & 0.96 & 11.38 & 0.49 & 0.74 & 11.42 & 0.42 & 11.40 & 0.34 & 4.6\pm0.3 & 6.3\pm2.1 & 11.6\pm1.7 \\
G215.87$-$17.62North & \leq0.23 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & 0.26 & 9.28 & 0.89 & 9.26 & 0.46 & 4.2\pm0.6 & 2.0\pm4.0 & 3.0\pm1.2 \\
G215.87$-$17.62Middle & 0.28 & 8.92 & 0.37 & 0.25 & 8.86 & 0.20 & 0.43 & 8.99 & 0.41 & 0.97 & 8.96 & 0.46 & 8.95 & 0.35 & 4.9\pm0.2 & 7.3\pm1.6 & 15.5\pm1.7 \\
G215.87$-$17.62South & \leq0.23 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & 0.66 & 9.90 & 0.55 & 0.49 & 9.98 & 1.01 & \nodata & \nodata & 6.1\pm3.0^{\dagger} & \nodata & \nodata
\enddata
\tablecomments{All values are measured in a spectrum whose peak temperature is higher than 3$\sigma$. In the case of a peak temperature below 3$\sigma$, the 3$\sigma$ level is listed as an upper limit. Column 1: SCUBA-2 core name, Column 2-4: Peak temperature at the $T_{\rm A}^{\ast}$ scale, systemic velocity, Full Width at Half Maximum (FWHM) inferred by Gaussian fitting to the spectrum of 82 GHz CCS line, respectively, Column 5-7: Same as Column 2-4 but of 94 GHz CCS line, Column 8-10: Same as Column 2-4 but of {\hcn}, Column 11-13: Peak temperature at the $T_{\rm A}^{\ast}$ scale, systemic velocity, and FWHM  inferred by Gaussian fitting to the brightest hyperfine component of {\nth} line, Column 14-18: Systemic velocity, FWHM, excitation temperature ($T_{\rm ex}$), \textbf{total line optical depth of all the hyperfine components ($\tau$), and $T_{\rm ant}\tau~(= (T_{\rm ex} - T_{\rm bg})\tau$) estimated through the hyperfine structure fitting to seven components of the {\nth} line. In columns 16 and 17, `${\dagger}$' indicates that the value is derived from dust temperature.}}
\end{deluxetable*}
\end{longrotatetable}
\begin{longrotatetable}
\begin{deluxetable*}{lCccCccCccCccccCCC}
\tablecaption{Properties of {\cch}, DNC, {\hnc}, and {\ntd} lines \label{tbl:n2d}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablehead{
\colhead{} & \multicolumn{3}{c}{\cch} & \multicolumn{3}{c}{DNC} & \multicolumn{3}{c}{\hnc} & \multicolumn{8}{c}{\ntd}
\\
\cmidrule(l{2pt}r{2pt}){2-4}\cmidrule(l{2pt}r{2pt}){5-7}\cmidrule(l{2pt}r{2pt}){8-10}\cmidrule(l{2pt}r{2pt}){11-18}
\colhead{SCUBA-2 core} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta v$} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta v$} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta v$} & \colhead{$T_{\rm peak}$} & \colhead{$V_{\rm LSR, GA}$} & \colhead{$\Delta v_{\rm GA}$} & \colhead{$V_{\rm LSR, HFS}$} & \colhead{$\Delta v_{\rm HFS}$} & \colhead{$T_{\rm ex}$} & \colhead{$\tau$} & \colhead{$T_{\rm ant}\tau$}\\
\cmidrule(l{2pt}r{2pt}){3-4}\cmidrule(l{2pt}r{2pt}){6-7}\cmidrule(l{2pt}r{2pt}){9-10}\cmidrule(l{2pt}r{2pt}){12-15}
\colhead{} & \colhead{(K)} & \multicolumn{2}{c}{(km s$^{-1}$)} & \colhead{(K)} & \multicolumn{2}{c}{(km s$^{-1}$)} & \colhead{(K)} & \multicolumn{2}{c}{(km s$^{-1}$)} &  \colhead{(K)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \colhead{(K)} & \colhead{}   & \colhead{(K)} 
}
\decimalcolnumbers
\startdata
G190.15$-$13.75North & \leq0.13 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G190.15$-$13.75South & \leq0.13 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G191.90$-$11.21North & \leq0.12 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \leq0.13 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G191.90$-$11.21South & 0.38 & 10.49 & 0.49 & 0.44 & 10.59 & 1.00 & 0.11 & 10.52 & 0.76 & 0.16 & 10.73 & 0.26 & \nodata & \nodata & 7.4\pm3.7^{\dagger} & \nodata & \nodata \\
G192.12$-$10.90North & 0.77 & 10.02 & 0.59 & 0.52 & 10.15 & 0.89 & 0.18 & 9.99 & 0.99 & 0.19 & 10.01 & 0.35 & \nodata & \nodata & 6.5\pm3.2^{\dagger} & \nodata & \nodata \\
G192.12$-$10.90South & 0.21 & 10.11 & 0.54 & \leq0.16 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \leq0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G192.12$-$11.10 & 0.37 & 10.12 & 0.85 & 0.33 & 10.32 & 1.35 & 0.13 & 10.43 & 1.09 & \leq0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G192.32$-$11.88North & 0.47 & 12.14 & 0.64 & 0.69 & 12.13 & 1.02 & 0.23 & 12.31 & 0.60 & 0.18 & 12.02 & 0.68 & \nodata & \nodata & 8.7\pm4.3^{\dagger} & \nodata & \nodata \\
G192.32$-$11.88South & 0.54 & 12.09 & 0.74 & 0.80 & 12.18 & 0.93 & 0.29 & 12.25 & 0.71 & 0.29 & 12.21 & 0.56 & 12.20 & 0.49 & 8.7\pm4.3^{\dagger} & \nodata & 2.0\pm0.1 \\
G196.92$-$10.37 & 0.86 & 11.61 & 0.99 & 0.40 & 11.77 & 1.19 & 0.27 & 11.76 & 0.99 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G198.69$-$09.12North1 & 0.14 & 10.99 & 0.41 & 0.16 & 11.17 & 0.78 & \leq0.09 & \nodata & \nodata & \leq0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G198.69$-$09.12North2 & 0.73 & 10.67 & 0.61 & 0.41 & 10.74 & 1.00 & 0.16 & 10.77 & 0.70 & 0.11 & 10.80 & 0.42 & \nodata & \nodata & 5.7\pm2.9^{\dagger} & \nodata & \nodata \\
G198.69$-$09.12South & 0.91 & 11.07 & 0.82 & 0.38 & 11.22 & 1.05 & 0.22 & 11.22 & 0.87 & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G200.34$-$10.97North & 0.41 & 13.35 & 0.46 & 0.56 & 13.50 & 0.93 & 0.19 & 13.51 & 0.54 & 0.23 & 13.29 & 0.21 & \nodata & \nodata & 6.7\pm3.4^{\dagger} & \nodata & \nodata \\
G200.34$-$10.97South & 0.48 & 13.58 & 0.57 & \leq0.26 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G201.52$-$11.08 & 0.22 & 9.20 & 0.45 & \leq0.29 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G201.72$-$11.22 & 1.05 & 9.51 & 0.32 & 0.59 & 9.53 & 0.81 & 0.35 & 9.56 & 0.47 & \leq0.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G203.21$-$11.20East1 & 0.74 & 9.94 & 0.97 & 1.11 & 10.58 & 1.21 & 0.41 & 10.57 & 0.95 & 0.37 & 10.66 & 0.45 & \nodata & \nodata & 5.6\pm2.8^{\dagger} & \nodata & \nodata \\
G203.21$-$11.20East2 & 0.70 & 10.13 & 0.74 & 1.05 & 10.24 & 1.03 & 0.31 & 10.38 & 0.82 & 0.40 & 10.32 & 0.40 & \nodata & \nodata & 5.6\pm2.8^{\dagger} & \nodata & \nodata \\
G203.21$-$11.20West1 & 0.73 & 10.67 & 0.79 & 1.17 & 10.67 & 1.18 & 0.43 & 10.68 & 0.86 & 0.59 & 10.70 & 0.46 & 10.70 & 0.53 & 5.0\pm0.3 & 2.2\pm1.4 & 5.1\pm0.6 \\
G203.21$-$11.20West2 & 0.75 & 10.08 & 0.55 & 0.94 & 10.17 & 1.09 & 0.39 & 10.17 & 0.68 & 0.35 & 10.20 & 0.53 & 10.20 & 0.47 & 4.3\pm0.3 & 2.1\pm2.2 & 3.3\pm0.6 \\
G204.4$-$11.3A2East & 1.48 & 1.60 & 0.58 & 1.72 & 1.62 & 1.02 & 0.66 & 1.64 & 0.73 & 0.40 & 1.76 & 0.52 & 1.72 & 0.50 & 4.2\pm0.4 & 2.5\pm2.9 & 3.6\pm0.9 \\
G204.4$-$11.3A2West & 0.72 & 1.52 & 0.94 & 0.46 & 1.70 & 1.27 & \leq0.21 & \nodata & \nodata & 0.24 & 1.26 & 0.34 & 1.22 & 0.53 & 5.6\pm2.8^{\dagger} & \nodata & 0.8\pm0.3 \\
G205.46$-$14.56Middle1 & 0.79 & 9.99 & 0.87 & 0.33 & 10.07 & 1.19 & \leq0.17 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G205.46$-$14.56Middle2 & 1.06 & 10.25 & 0.68 & 0.35 & 10.25 & 1.04 & 0.29 & 10.39 & 0.61 & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G205.46$-$14.56Middle3 & 0.90 & 10.03 & 0.80 & 0.33 & 10.16 & 1.09 & 0.22 & 9.97 & 0.95 & \leq0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G205.46$-$14.56North3 & 0.49 & 10.04 & 0.91 & 0.61 & 10.16 & 1.01 & 0.26 & 10.14 & 0.83 & 0.16 & 10.24 & 0.46 & \nodata & \nodata & 6.2\pm3.1^{\dagger} & \nodata & \nodata \\
G205.46$-$14.56North2 & 0.65 & 9.79 & 0.89 & 0.38 & 10.14 & 1.03 & 0.16 & 10.12 & 0.98 & 0.14 & 10.20 & 0.27 & \nodata & \nodata & 6.2\pm3.1^{\dagger} & \nodata & \nodata \\
G205.46$-$14.56North1 & 0.62 & 9.96 & 0.76 & 0.79 & 10.12 & 1.02 & 0.33 & 10.18 & 0.72 & 0.27 & 10.08 & 0.40 & \nodata & \nodata & 6.2\pm3.1^{\dagger} & \nodata & \nodata \\
G205.46$-$14.56South1 & 0.33 & 10.33 & 1.29 & 0.28 & 10.19 & 1.50 & 0.27 & 10.44 & 0.97 & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G205.46$-$14.56South2 & 0.83 & 10.46 & 0.58 & 0.49 & 10.51 & 0.90 & 0.35 & 10.56 & 0.62 & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G205.46$-$14.56South3 & 0.48 & 10.38 & 0.72 & 0.74 & 10.50 & 0.97 & 0.32 & 10.57 & 0.74 & 0.24 & 10.45 & 0.50 & 10.40 & 0.54 & 6.2\pm3.1^{\dagger} & \nodata & 1.3\pm0.1 \\
G206.12$-$15.76 & 1.37 & 8.35 & 0.31 & 1.80 & 8.46 & 1.02 & 0.64 & 8.50 & 0.72 & 0.44 & 8.34 & 0.38 & 8.47 & 0.60 & 4.5\pm0.7 & 1.8\pm4.4 & 3.1\pm1.2 \\
G206.21$-$16.17North & \leq0.32 & \nodata & \nodata & 0.56 & 9.89 & 0.79 & \leq0.37 & \nodata & \nodata & 0.51 & 9.79 & 0.34 & \nodata & \nodata & 7.8\pm3.9^{\dagger} & \nodata & \nodata \\
G206.69$-$16.60North & 0.39 & 11.27 & 0.33 & 0.52 & 11.49 & 0.85 & \leq0.22 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.69$-$16.60South & 0.34 & 11.98 & 0.64 & 0.39 & 12.01 & 0.95 & \leq0.23 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61East1 & 0.43 & 9.80 & 1.11 & 0.82 & 9.94 & 1.03 & 0.31 & 9.92 & 0.86 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61East2 & 0.30 & 9.63 & 1.03 & 0.28 & 9.77 & 0.62 & 0.18 & 9.82 & 0.65 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61West1 & 1.19 & 9.29 & 0.95 & 0.35 & 9.70 & 1.11 & 0.34 & 9.44 & 1.08 & \leq0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61West3 & 0.98 & 9.28 & 0.95 & 0.94 & 9.49 & 1.02 & 0.65 & 9.47 & 0.87 & 0.20 & 9.42 & 0.28 & \nodata & \nodata & 8.4\pm4.2^{\dagger} & \nodata & \nodata \\
G206.93$-$16.61West4 & 0.36 & 10.05 & 1.26 & 0.53 & 10.23 & 1.08 & 0.22 & 10.32 & 0.51 & 0.20 & 10.19 & 0.42 & 10.30 & 0.49 & 8.4\pm4.2^{\dagger} & \nodata & 1.0\pm0.2 \\
G206.93$-$16.61West5 & 0.15 & 9.38 & 2.31 & 0.49 & 9.25 & 0.95 & \leq0.17 & \nodata & \nodata & 0.30 & 9.05 & 0.25 & 9.11 & 0.40 & 8.4\pm4.2^{\dagger} & \nodata & 1.8\pm0.1 \\
G206.93$-$16.61West6 & \leq0.14 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61West6 & 0.41 & 10.26 & 0.72 & 0.31 & 10.45 & 1.16 & 0.23 & 10.54 & 0.57 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.36$-$19.82North1 & 0.64 & 10.67 & 1.01 & 0.46 & 11.09 & 1.07 & 0.23 & 10.76 & 1.02 & \leq0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.36$-$19.82North2 & 0.55 & 11.10 & 0.56 & 1.07 & 11.36 & 0.90 & 0.24 & 11.25 & 0.68 & 0.34 & 11.32 & 0.54 & 11.30 & 0.43 & 5.9\pm3.0^{\dagger} & \nodata & 2.7\pm0.5 \\
G207.36$-$19.82North3 & 0.41 & 11.00 & 0.55 & 0.68 & 11.30 & 0.98 & \leq0.20 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.36$-$19.82North4 & 0.43 & 10.91 & 0.47 & 0.40 & 11.29 & 1.33 & \leq0.19 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.36$-$19.82South & 0.65 & 11.17 & 0.51 & 0.46 & 11.45 & 1.11 & \leq0.19 & \nodata & \nodata & 0.23 & 11.41 & 0.20 & 11.40 & 0.38 & 5.9\pm3.0^{\dagger} & \nodata & 1.0\pm0.3 \\
G207.3$-$19.8A2North1 & \leq0.17 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.3$-$19.8A2North2 & 0.22 & 12.51 & 0.37 & 0.28 & 12.79 & 0.79 & \leq0.18 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.3$-$19.8A2North3 & \leq0.14 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \leq0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.3$-$19.8A2South & \leq0.20 & \nodata & \nodata & \leq0.32 & \nodata & \nodata & \leq0.24 & \nodata & \nodata & \leq0.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G208.68$-$19.20North1 & 0.62 & 11.09 & 1.17 & 0.80 & 11.26 & 1.15 & 0.45 & 11.28 & 0.83 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G208.68$-$19.20North2 & 0.50 & 11.12 & 1.16 & 1.44 & 11.27 & 0.95 & 0.63 & 11.28 & 0.75 & 0.82 & 11.21 & 0.49 & 11.20 & 0.44 & 4.9\pm0.2 & 4.3\pm1.2 & 9.5\pm0.9 \\
G208.68$-$19.20North3 & 0.47 & 10.69 & 1.71 & 1.02 & 11.25 & 1.07 & 0.36 & 11.32 & 1.23 & 0.45 & 11.17 & 0.49 & 11.10 & 0.45 & 4.6\pm0.4 & 2.3\pm2.3 & 4.2\pm0.8 \\
G208.68$-$19.20South & 0.33 & 10.39 & 1.68 & 0.46 & 10.44 & 1.45 & 0.22 & 10.42 & 0.95 & 0.26 & 10.37 & 0.43 & \nodata & \nodata & 9.8\pm4.9^{\dagger} & \nodata & \nodata \\
G208.89$-$20.04East & 1.74 & 8.72 & 0.51 & 1.21 & 8.88 & 0.90 & 0.73 & 8.88 & 0.58 & 0.38 & 8.82 & 0.42 & \nodata & \nodata & 6.4\pm3.2^{\dagger} & \nodata & \nodata \\
G209.05$-$19.73North & 0.52 & 8.17 & 0.52 & 0.40 & 8.41 & 0.96 & 0.21 & 8.32 & 0.31 & 0.27 & 8.09 & 0.19 & 8.32 & 0.54 & 7.8\pm3.9^{\dagger} & \nodata & 1.0\pm0.2 \\
G209.05$-$19.73South & 0.81 & 7.79 & 0.38 & 0.65 & 7.95 & 0.94 & 0.21 & 7.95 & 0.52 & 0.26 & 8.04 & 0.23 & \nodata & \nodata & 7.8\pm3.9^{\dagger} & \nodata & \nodata \\
G209.29$-$19.65North1 & \leq0.24 & \nodata & \nodata & 0.30 & 8.51 & 0.98 & 0.25 & 8.54 & 0.57 & 0.29 & 8.50 & 0.34 & 8.52 & 0.29 & 6.3\pm0.5 & 0.5\pm0.1 & 1.8\pm0.2 \\
G209.29$-$19.65North2 & \leq0.18 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.29$-$19.65North2 & \leq0.18 & \nodata & \nodata & 0.38 & 8.86 & 0.97 & \leq0.15 & \nodata & \nodata & 0.16 & 8.77 & 0.48 & 8.77 & 0.52 & 8.6\pm4.3^{\dagger} & \nodata & 1.0\pm0.2 \\
G209.29$-$19.65North3 & \leq0.17 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & 0.16 & 8.62 & 0.84 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.29$-$19.65South1 & \leq0.20 & \nodata & \nodata & 0.51 & 7.50 & 1.55 & \leq0.18 & \nodata & \nodata & 0.20 & 7.20 & 0.97 & 7.34 & 0.95 & 8.6\pm4.3^{\dagger} & \nodata & 1.1\pm0.2 \\
G209.29$-$19.65South2 & 0.16 & 8.32 & 1.13 & 0.44 & 7.75 & 1.49 & 0.20 & 7.77 & 0.95 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.29$-$19.65South2 & \leq0.16 & \nodata & \nodata & 0.26 & 9.03 & 0.48 & 0.20 & 8.96 & 0.87 & 0.21 & 8.85 & 0.48 & \nodata & \nodata & 8.6\pm4.3^{\dagger} & \nodata & \nodata \\
G209.29$-$19.65South3 & \leq0.19 & \nodata & \nodata & 0.39 & 7.57 & 0.74 & \leq0.16 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.55$-$19.68North1 & 0.35 & 7.45 & 1.10 & 0.50 & 7.25 & 1.02 & 0.34 & 7.41 & 0.75 & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.55$-$19.68North2 & 0.30 & 8.30 & 0.35 & 0.48 & 8.16 & 0.96 & 0.31 & 8.34 & 0.37 & 0.23 & 8.14 & 0.32 & \nodata & \nodata & 7.0\pm3.5^{\dagger} & \nodata & \nodata \\
G209.55$-$19.68North3 & 0.75 & 8.15 & 0.58 & 0.58 & 8.01 & 1.19 & 0.31 & 8.14 & 0.92 & 0.19 & 7.91 & 0.32 & 7.88 & 0.57 & 7.0\pm3.5^{\dagger} & \nodata & 1.0\pm0.2 \\
G209.55$-$19.68South1 & 0.43 & 7.43 & 0.75 & 0.74 & 7.43 & 0.89 & 0.35 & 7.53 & 0.64 & 0.24 & 7.50 & 0.41 & 7.41 & 0.52 & 7.0\pm3.5^{\dagger} & \nodata & 1.2\pm0.2 \\
G209.55$-$19.68South3 & 0.84 & 8.14 & 0.57 & 0.84 & 8.13 & 0.93 & 0.45 & 8.22 & 0.64 & 0.26 & 8.06 & 0.47 & 8.04 & 0.47 & 7.0\pm3.5^{\dagger} & \nodata & 1.6\pm0.2 \\
G209.77$-$19.40East1 & 0.67 & 8.12 & 0.55 & 0.72 & 8.00 & 0.84 & 0.45 & 8.13 & 0.74 & 0.25 & 8.00 & 0.26 & 7.96 & 0.47 & 7.0\pm3.5^{\dagger} & \nodata & 1.2\pm0.2 \\
G209.77$-$19.40East2 & 0.67 & 8.08 & 0.60 & 0.77 & 8.07 & 0.88 & 0.34 & 8.08 & 0.85 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.77$-$19.40East3 & 0.55 & 7.87 & 0.27 & 0.73 & 7.86 & 0.89 & 0.20 & 7.87 & 0.77 & 0.21 & 7.65 & 0.42 & 7.71 & 0.33 & 7.0\pm3.5^{\dagger} & \nodata & 1.8\pm0.2 \\
G209.77$-$19.40East3 & 0.46 & 8.38 & 0.28 & 0.49 & 8.50 & 0.32 & 0.21 & 8.31 & 0.41 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.77$-$19.40West & 0.57 & 8.40 & 0.22 & 0.35 & 8.31 & 0.75 & 0.27 & 8.38 & 0.46 & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.77$-$19.61East & 0.44 & 8.06 & 0.31 & 0.26 & 7.66 & 0.21 & \leq0.18 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.77$-$19.61West & 0.31 & 7.28 & 0.36 & 0.45 & 7.18 & 0.93 & \leq0.18 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.79$-$19.80East & 0.86 & 5.57 & 0.37 & 0.21 & 5.36 & 0.75 & \leq0.17 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.79$-$19.80West & 0.86 & 5.83 & 0.70 & 0.84 & 5.77 & 1.12 & 0.38 & 5.86 & 0.71 & 0.25 & 5.72 & 0.39 & 5.69 & 0.42 & 6.9\pm3.5^{\dagger} & \nodata & 1.4\pm0.2 \\
G209.79$-$19.80West & 0.44 & 7.05 & 0.35 & \leq0.17 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.94$-$19.52North & 0.89 & 7.99 & 0.80 & 1.50 & 7.95 & 1.12 & 0.68 & 8.05 & 0.79 & 0.39 & 7.97 & 0.57 & 7.97 & 0.56 & 4.0\pm0.2 & 3.2\pm2.2 & 4.0\pm0.8 \\
G209.94$-$19.52South1 & 0.74 & 7.63 & 0.39 & 1.18 & 7.92 & 1.19 & 0.49 & 7.60 & 0.49 & 0.23 & 7.41 & 0.55 & \nodata & \nodata & 8.1\pm4.0^{\dagger} & \nodata & \nodata \\
G209.94$-$19.52South1 & 0.86 & 8.20 & 0.43 & 1.24 & 8.14 & 0.83 & 0.55 & 8.15 & 0.51 & 0.37 & 8.05 & 0.44 & 8.06 & 0.41 & 8.1\pm4.0^{\dagger} & \nodata & 2.4\pm0.2 \\
G209.94$-$19.52South2 & 0.68 & 7.52 & 0.67 & 0.46 & 7.38 & 1.23 & 0.21 & 7.53 & 1.01 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.37$-$19.53North & 0.56 & 6.37 & 0.32 & 0.61 & 6.49 & 0.79 & 0.19 & 6.42 & 0.35 & \leq0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.37$-$19.53South & 0.79 & 5.82 & 1.02 & 0.66 & 5.99 & 1.22 & 0.26 & 5.96 & 1.26 & 0.27 & 5.47 & 0.28 & 5.57 & 0.47 & 7.0\pm3.5^{\dagger} & \nodata & 1.2\pm0.2 \\
G210.49$-$19.79East1 & 0.96 & 8.59 & 0.88 & 0.57 & 8.66 & 1.09 & 0.27 & 8.85 & 1.09 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.49$-$19.79East2 & 0.38 & 7.90 & 0.43 & 0.67 & 8.13 & 0.73 & 0.27 & 8.10 & 0.49 & 0.27 & 8.09 & 0.25 & 8.08 & 0.33 & 5.9\pm3.0^{\dagger} & \nodata & 1.7\pm0.2 \\
G210.49$-$19.79East2 & 1.36 & 10.30 & 0.73 & 0.53 & 10.47 & 1.15 & 0.34 & 10.42 & 0.94 & \leq0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.49$-$19.79West & 0.64 & 9.08 & 0.97 & 0.89 & 9.31 & 1.18 & 0.44 & 9.16 & 0.85 & 0.24 & 9.03 & 1.03 & 9.24 & 0.67 & 5.9\pm3.0^{\dagger} & \nodata & 1.8\pm0.2 \\
G210.82$-$19.47North1 & 0.47 & 5.31 & 0.76 & 0.82 & 5.43 & 0.98 & 0.21 & 5.47 & 1.12 & 0.45 & 5.33 & 0.49 & 5.34 & 0.41 & 8.1\pm4.0^{\dagger} & \nodata & 3.4\pm0.2 \\
G210.82$-$19.47North2 & 0.74 & 5.15 & 0.39 & 1.00 & 5.34 & 0.92 & 0.29 & 5.36 & 0.67 & 0.37 & 5.25 & 0.25 & 5.24 & 0.28 & 8.1\pm4.0^{\dagger} & \nodata & 2.5\pm0.2 \\
G210.97$-$19.33North & 0.16 & 3.78 & 0.69 & \leq0.16 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.97$-$19.33South1 & 1.12 & 2.87 & 0.41 & \leq0.38 & \nodata & \nodata & \leq0.30 & \nodata & \nodata & \leq0.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.97$-$19.33South2 & 0.69 & 3.27 & 0.89 & 0.49 & 3.34 & 0.27 & 0.40 & 3.10 & 0.27 & \leq0.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.97$-$19.33South2 & 0.80 & 4.54 & 0.43 & 0.89 & 4.47 & 0.75 & \leq0.33 & \nodata & \nodata & \leq0.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G211.01$-$19.54North & 1.15 & 5.96 & 1.01 & 0.87 & 5.96 & 1.33 & 0.46 & 5.98 & 0.95 & 0.27 & 5.79 & 1.41 & \nodata & \nodata & 7.3\pm3.6^{\dagger} & \nodata & \nodata \\
G211.01$-$19.54South & 0.90 & 5.78 & 0.78 & 0.75 & 5.82 & 1.13 & 0.52 & 5.85 & 0.78 & 0.25 & 5.66 & 0.74 & 5.79 & 0.78 & 4.4\pm0.5 & 1.1\pm2.7 & 1.8\pm0.5 \\
G211.16$-$19.33North1 & 0.93 & 3.25 & 0.58 & 0.35 & 3.52 & 0.84 & 0.29 & 3.44 & 0.68 & \leq0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G211.16$-$19.33North2 & 1.09 & 3.35 & 0.63 & 0.75 & 3.57 & 1.11 & 0.39 & 3.48 & 0.85 & 0.23 & 3.63 & 0.41 & 3.56 & 0.38 & 7.1\pm1.8 & 0.4\pm12.1 & 1.6\pm0.7 \\
G211.16$-$19.33North3 & 1.34 & 3.25 & 0.43 & 0.96 & 3.48 & 1.09 & 0.46 & 3.36 & 0.68 & 0.37 & 3.38 & 0.54 & 3.38 & 0.45 & 5.6\pm0.6 & 1.1\pm2.5 & 3.0\pm0.6 \\
G211.16$-$19.33North4 & 0.83 & 4.49 & 0.86 & 0.69 & 4.54 & 1.23 & 0.28 & 4.57 & 1.39 & 0.22 & 4.47 & 0.59 & 4.52 & 0.35 & 4.7\pm0.6 & 0.9\pm3.4 & 1.9\pm0.6 \\
G211.16$-$19.33North5 & 0.84 & 4.19 & 0.76 & 1.06 & 4.36 & 1.01 & 0.50 & 4.26 & 0.69 & 0.42 & 4.40 & 0.43 & 4.37 & 0.37 & 4.3\pm0.3 & 2.6\pm2.0 & 4.0\pm0.7 \\
G211.16$-$19.33South & 0.24 & 3.19 & 0.53 & \leq0.18 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G211.47$-$19.27North & 0.63 & 3.96 & 0.72 & 0.91 & 4.21 & 1.18 & 0.48 & 4.17 & 0.72 & 0.27 & 4.18 & 0.46 & 4.18 & 0.56 & 6.2\pm3.1^{\dagger} & \nodata & 2.0\pm0.4 \\
G211.47$-$19.27South & 0.36 & 5.12 & 1.49 & 0.60 & 5.26 & 1.34 & 0.34 & 5.39 & 1.03 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G211.72$-$19.25North & 0.74 & 3.50 & 0.55 & 0.75 & 3.55 & 0.99 & 0.31 & 3.54 & 0.52 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G211.72$-$19.25South1 & 0.44 & 4.49 & 0.69 & 0.45 & 4.30 & 1.00 & 0.35 & 4.32 & 0.43 & \leq0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G212.10$-$19.15North1 & 0.48 & 4.21 & 0.66 & 1.34 & 4.49 & 1.28 & 0.30 & 4.54 & 1.18 & 0.41 & 4.67 & 0.55 & 4.52 & 0.82 & 6.0\pm0.5 & 0.9\pm1.5 & 2.9\pm0.5 \\
G212.10$-$19.15North2 & 0.38 & 4.38 & 1.00 & 0.54 & 4.54 & 1.15 & 0.33 & 4.54 & 0.86 & 0.18 & 4.41 & 0.81 & \nodata & \nodata & 5.4\pm2.7^{\dagger} & \nodata & \nodata \\
G212.10$-$19.15North3 & 1.07 & 4.07 & 0.76 & 0.80 & 4.34 & 1.27 & 0.44 & 4.38 & 0.86 & 0.21 & 4.45 & 0.33 & \nodata & \nodata & 6.8\pm3.4^{\dagger} & \nodata & \nodata \\
G212.10$-$19.15South & 0.60 & 3.90 & 0.74 & 0.87 & 3.98 & 1.06 & 0.34 & 3.98 & 0.83 & 0.31 & 3.82 & 0.56 & 3.91 & 0.72 & 5.4\pm2.7^{\dagger} & \nodata & 2.1\pm0.2 \\
G212.84$-$19.45North & 0.83 & 4.32 & 0.39 & 0.79 & 4.34 & 0.87 & 0.44 & 4.39 & 0.61 & 0.28 & 4.30 & 0.38 & 4.38 & 0.35 & 5.9\pm3.0^{\dagger} & \nodata & 1.7\pm0.2 \\
G212.84$-$19.45South & 0.36 & 4.48 & 0.33 & \leq0.21 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G215.44$-$16.38 & 1.22 & 11.21 & 0.42 & 0.99 & 11.46 & 0.89 & 0.44 & 11.47 & 0.62 & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G215.87$-$17.62North & 0.64 & 9.31 & 0.22 & \leq0.21 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G215.87$-$17.62Middle & 0.98 & 8.95 & 0.36 & 0.62 & 9.07 & 0.94 & 0.32 & 9.10 & 0.63 & 0.25 & 8.96 & 0.37 & 9.00 & 0.38 & 6.1\pm3.0^{\dagger} & \nodata & 1.7\pm0.2 \\
G215.87$-$17.62South & 0.74 & 9.90 & 0.64 & 0.66 & 10.01 & 1.04 & 0.34 & 10.01 & 0.83 & 0.17 & 10.01 & 0.50 & 10.10 & 0.80 & 6.1\pm3.0^{\dagger} & \nodata & 0.7\pm0.2 \\
SCOPEG139.12$-$03.23 & 0.12 & -31.72 & 1.85 & \leq0.11 & \nodata & \nodata & \leq0.09 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG159.21$-$20.13 & 0.91 & 6.33 & 0.95 & 1.44 & 6.44 & 1.18 & 0.69 & 6.39 & 0.89 & 0.66 & 6.44 & 0.61 & 6.47 & 0.51 & 5.7\pm0.2 & 2.2\pm0.7 & 6.5\pm0.4 \\
SCOPEG159.18$-$20.09 & 1.02 & 6.23 & 0.88 & 1.90 & 6.18 & 1.23 & 0.85 & 6.17 & 0.87 & 0.50 & 6.02 & 0.83 & 6.11 & 0.82 & 6.5\pm3.2^{\dagger} & \nodata & 3.2\pm0.1 \\
SCOPEG159.22$-$20.11 & 1.05 & 6.55 & 1.36 & 2.58 & 6.82 & 1.57 & 0.93 & 6.77 & 1.19 & 1.19 & 6.65 & 0.94 & 6.71 & 0.83 & 9.8\pm0.2 & 1.4\pm0.2 & 9.5\pm0.3 \\
SCOPEG162.46$-$08.67 & 0.55 & -1.28 & 1.00 & 0.34 & -1.23 & 1.04 & 0.22 & -1.35 & 0.58 & 0.15 & -1.39 & 0.33 & \nodata & \nodata & 6.1\pm3.0^{\dagger} & \nodata & \nodata \\
SCOPEG162.48$-$08.68 & 0.51 & -1.37 & 0.76 & 0.44 & -1.29 & 0.89 & 0.23 & -1.39 & 0.56 & 0.17 & -1.37 & 0.45 & \nodata & \nodata & 6.1\pm3.0^{\dagger} & \nodata & \nodata \\
SCOPEG171.50$-$14.91 & 2.34 & 6.28 & 0.39 & 1.23 & 6.52 & 1.14 & 0.74 & 6.46 & 0.69 & 0.50 & 6.54 & 0.37 & 6.55 & 0.34 & 4.5\pm0.2 & 2.8\pm1.3 & 4.9\pm0.5 \\
SCOPEG172.88$+$02.26 & 0.92 & -17.39 & 1.36 & 0.52 & -17.35 & 1.56 & 0.34 & -17.28 & 1.23 & 0.29 & -17.36 & 0.58 & -17.40 & 0.72 & 5.8\pm2.9^{\dagger} & \nodata & 1.6\pm0.1 \\
SCOPEG172.88$+$02.27 & 0.65 & -18.27 & 1.78 & 0.52 & -17.43 & 2.24 & 0.21 & -17.45 & 2.14 & 0.25 & -16.89 & 1.58 & -17.30 & 1.79 & 5.8\pm2.9^{\dagger} & \nodata & 1.0\pm0.1 \\
SCOPEG172.89$+$02.27 & 0.20 & -18.20 & 0.64 & \leq0.08 & \nodata & \nodata & \leq0.09 & \nodata & \nodata & \leq0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG172.89$+$02.27 & 0.73 & -16.73 & 0.97 & 0.88 & -16.65 & 1.46 & 0.36 & -16.65 & 0.92 & 0.25 & -16.74 & 2.00 & -16.70 & 1.07 & 5.8\pm2.9^{\dagger} & \nodata & 1.6\pm0.1 \\
SCOPEG173.17$+$02.36 & 0.25 & -20.63 & 1.12 & 0.16 & -20.55 & 1.46 & \leq0.12 & \nodata & \nodata & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG173.17$+$02.36 & 0.49 & -18.85 & 1.02 & 0.28 & -18.73 & 1.48 & 0.21 & -18.70 & 1.71 & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG173.18$+$02.35 & 0.10 & -21.25 & 0.63 & 0.13 & -20.98 & 1.45 & \leq0.12 & \nodata & \nodata & \leq0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG173.18$+$02.35 & 0.54 & -18.96 & 1.31 & 0.40 & -18.96 & 1.73 & 0.33 & -18.83 & 1.57 & 0.14 & -19.13 & 0.94 & \nodata & \nodata & 7.4\pm3.7^{\dagger} & \nodata & \nodata \\
SCOPEG173.19$+$02.35 & 0.65 & -19.55 & 1.51 & 0.43 & -19.42 & 1.92 & 0.32 & -19.32 & 1.52 & 0.15 & -19.27 & 0.94 & \nodata & \nodata & 7.4\pm3.7^{\dagger} & \nodata & \nodata \\
SCOPEG178.27$-$00.60 & 0.34 & -0.88 & 0.76 & 0.49 & -0.67 & 1.11 & 0.15 & -0.79 & 0.66 & 0.24 & -0.84 & 0.53 & -0.78 & 0.58 & 4.0\pm0.2 & 1.6\pm2.1 & 2.0\pm0.4 \\
SCOPEG178.28$-$00.60 & 0.24 & -1.04 & 0.74 & 0.27 & -0.93 & 1.13 & 0.17 & -1.00 & 0.35 & 0.16 & -1.06 & 0.58 & \nodata & \nodata & 6.0\pm3.0^{\dagger} & \nodata & \nodata \\
SCOPEG195.71$-$02.32 & 0.36 & 3.42 & 1.38 & 0.45 & 4.01 & 1.67 & 0.11 & 3.98 & 1.45 & 0.13 & 4.19 & 0.58 & \nodata & \nodata & 6.1\pm3.0^{\dagger} & \nodata & \nodata \\
SCOPEG195.74$-$02.30 & 0.41 & 4.02 & 1.58 & 0.71 & 4.46 & 1.72 & 0.16 & 4.37 & 1.41 & 0.16 & 4.89 & 1.03 & \nodata & \nodata & 6.1\pm3.0^{\dagger} & \nodata & \nodata \\
SCOPEG202.30$+$02.53 & 0.19 & 7.88 & 1.69 & 0.30 & 8.36 & 1.24 & 0.13 & 8.19 & 0.95 & 0.15 & 7.98 & 0.43 & 8.25 & 0.84 & 7.3\pm3.6^{\dagger} & \nodata & 0.7\pm0.1 \\
SCOPEG202.31$+$02.52 & 0.17 & 7.07 & 2.18 & 0.25 & 7.49 & 2.23 & \leq0.10 & \nodata & \nodata & 0.11 & 7.97 & 0.42 & \nodata & \nodata & 7.3\pm3.6^{\dagger} & \nodata & \nodata \\
SCOPEG202.32$+$02.53 & 0.11 & 5.39 & 0.55 & \leq0.11 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \leq0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG202.32$+$02.53 & 0.35 & 7.06 & 0.82 & 0.70 & 7.11 & 1.19 & 0.14 & 7.14 & 0.91 & 0.20 & 7.05 & 0.63 & \nodata & \nodata & 7.3\pm3.6^{\dagger} & \nodata & \nodata \\
SCOPEG006.01$+$36.74 & 0.81 & 2.32 & 0.25 & 1.30 & 2.43 & 0.82 & 0.45 & 2.38 & 0.51 & 0.61 & 2.43 & 0.31 & 2.43 & 0.27 & 6.3\pm0.4 & 1.6\pm1.2 & 5.6\pm0.6 \\
SCOPEG001.37$+$20.95 & 1.44 & 0.68 & 0.44 & 1.99 & 0.82 & 0.92 & 0.82 & 0.78 & 0.51 & 0.68 & 0.77 & 0.39 & 0.78 & 0.36 & 5.2\pm0.3 & 2.8\pm1.3 & 7.0\pm0.8 \\
SCOPEG010.19$+$02.41 & 0.19 & 5.68 & 1.20 & \leq0.16 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.91$-$00.95 & \leq0.17 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.88$-$01.01 & 0.24 & 12.40 & 1.53 & 0.21 & 12.44 & 0.83 & \leq0.14 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.92$-$00.99 & 0.21 & 12.43 & 1.57 & \leq0.22 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.92$-$00.99 & 0.20 & 15.29 & 2.00 & \leq0.21 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.90$-$01.01 & 0.18 & 12.36 & 2.19 & \leq0.20 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.90$-$01.01 & 0.20 & 15.72 & 1.37 & \leq0.19 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.91$-$01.02 & 0.18 & 11.24 & 0.40 & \leq0.17 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.91$-$01.02 & \leq0.14 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.38$+$02.26 & 0.24 & 10.74 & 0.70 & 0.17 & 10.87 & 1.04 & 0.15 & 10.87 & 0.64 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.38$+$02.25 & 0.20 & 10.84 & 1.39 & 0.17 & 10.74 & 1.33 & \leq0.13 & \nodata & \nodata & \leq0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.37$+$02.24 & 0.26 & 10.52 & 1.33 & 0.16 & 10.83 & 1.32 & 0.18 & 10.54 & 1.01 & \leq0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.36$+$02.23 & 0.32 & 10.31 & 1.32 & 0.20 & 10.41 & 1.06 & 0.23 & 10.36 & 1.55 & 0.14 & 9.98 & 0.33 & 9.93 & 0.35 & 7.7\pm3.9^{\dagger} & \nodata & 0.9\pm0.2 \\
SCOPEG014.20$-$00.18 & 0.19 & 37.19 & 0.77 & \leq0.15 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.20$-$00.18 & \leq0.13 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & 0.16 & 39.27 & 0.68 & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.23$-$00.17 & 0.15 & 37.50 & 2.78 & \leq0.15 & \nodata & \nodata & 0.20 & 37.54 & 1.97 & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.18$-$00.23 & 0.16 & 39.29 & 0.96 & \leq0.12 & \nodata & \nodata & 0.18 & 39.23 & 0.43 & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.18$-$00.23 & 0.24 & 40.46 & 0.79 & 0.12 & 40.60 & 1.77 & 0.18 & 40.60 & 1.03 & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.71$-$00.15 & 0.48 & 40.89 & 1.98 & \leq0.23 & \nodata & \nodata & \leq0.21 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.72$-$00.20 & 0.26 & 37.53 & 1.30 & 0.21 & 37.44 & 0.30 & 0.23 & 37.62 & 1.54 & \leq0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.69$-$00.22 & \leq0.13 & \nodata & \nodata & \leq0.20 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.71$-$00.22 & 0.35 & 36.97 & 1.60 & \leq0.20 & \nodata & \nodata & 0.24 & 37.31 & 2.14 & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.11$-$00.57 & 0.30 & 20.50 & 3.76 & 0.28 & 20.67 & 3.65 & 0.24 & 20.11 & 3.32 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.23$-$00.51 & 0.33 & 19.65 & 2.69 & 0.34 & 19.62 & 2.60 & 0.21 & 19.33 & 2.61 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.28 & 0.19 & 24.24 & 2.20 & \leq0.21 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.27 & 0.25 & 24.08 & 2.30 & \leq0.18 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.25 & 0.41 & 24.18 & 0.98 & 0.29 & 24.52 & 1.50 & 0.21 & 24.37 & 0.86 & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.25 & 0.18 & 26.04 & 0.88 & \leq0.17 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.24 & 0.33 & 24.28 & 1.23 & 0.20 & 24.88 & 0.39 & 0.20 & 24.53 & 0.63 & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.24 & 0.28 & 26.28 & 0.77 & 0.17 & 26.19 & 0.49 & 0.19 & 26.40 & 0.56 & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.92$+$00.23 & 0.20 & 24.19 & 2.98 & \leq0.15 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.22 & 0.33 & 23.74 & 1.34 & 0.44 & 23.74 & 1.15 & 0.25 & 23.77 & 1.39 & \leq0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.30$-$00.53 & \leq0.18 & \nodata & \nodata & \leq0.26 & \nodata & \nodata & 0.20 & 38.04 & 0.72 & \leq0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.34$-$00.59 & 0.35 & 41.25 & 1.85 & \leq0.18 & \nodata & \nodata & 0.25 & 41.34 & 2.36 & \leq0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.38$-$00.61 & 0.27 & 41.37 & 1.41 & \leq0.17 & \nodata & \nodata & 0.16 & 41.44 & 2.35 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.42$-$00.64 & 0.33 & 40.42 & 1.23 & \leq0.16 & \nodata & \nodata & 0.25 & 40.64 & 1.22 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.42$-$00.64 & 0.19 & 42.04 & 1.30 & \leq0.16 & \nodata & \nodata & 0.22 & 42.22 & 0.37 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.22$-$01.46 & \leq0.15 & \nodata & \nodata & \leq0.19 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.21$-$01.47 & 0.15 & 34.21 & 1.98 & \leq0.19 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG023.63$+$00.59 & 0.17 & 96.72 & 0.68 & \leq0.17 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG023.69$+$00.59 & 0.13 & 97.69 & 2.83 & \leq0.16 & \nodata & \nodata & 0.17 & 97.92 & 2.61 & \leq0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG024.02$+$00.24 & \leq0.15 & \nodata & \nodata & \leq0.17 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \leq0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG024.02$+$00.21 & 0.12 & 105.80 & 2.55 & \leq0.14 & \nodata & \nodata & \leq0.13 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG023.32$-$00.29 & 0.13 & 102.10 & 2.53 & \leq0.16 & \nodata & \nodata & 0.24 & 102.47 & 1.69 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG026.50$+$00.71 & 0.23 & 48.18 & 2.86 & \leq0.20 & \nodata & \nodata & 0.15 & 48.75 & 2.48 & \leq0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG037.92$+$02.14 & 0.14 & 34.29 & 0.85 & \leq0.11 & \nodata & \nodata & 0.08 & 34.32 & 0.75 & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG033.74$-$00.01 & 0.24 & 106.00 & 2.93 & 0.12 & 105.89 & 2.50 & 0.26 & 106.07 & 3.06 & \leq0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG039.74$+$01.99 & 0.43 & 30.61 & 1.06 & 0.24 & 30.66 & 1.40 & 0.16 & 30.64 & 0.98 & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG035.48$-$00.29 & 0.24 & 42.95 & 1.02 & 0.18 & 42.83 & 1.26 & \leq0.13 & \nodata & \nodata & \leq0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG035.48$-$00.29 & 0.52 & 45.29 & 1.26 & 0.53 & 45.63 & 1.42 & 0.36 & 45.48 & 1.15 & 0.18 & 45.77 & 0.76 & 45.70 & 0.68 & 7.0\pm3.5^{\dagger} & \nodata & 1.2\pm0.1 \\
SCOPEG035.52$-$00.27 & 0.55 & 45.51 & 1.79 & 0.46 & 45.97 & 2.14 & 0.31 & 45.82 & 1.96 & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG035.48$-$00.31 & 0.47 & 44.85 & 1.63 & 0.50 & 45.03 & 1.64 & 0.31 & 44.99 & 1.72 & 0.19 & 44.88 & 0.95 & \nodata & \nodata & 7.0\pm3.5^{\dagger} & \nodata & \nodata \\
SCOPEG034.75$-$01.38 & 0.41 & 45.68 & 2.18 & 0.30 & 45.95 & 2.13 & 0.33 & 45.74 & 2.14 & \leq0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG035.36$-$01.77 & 0.14 & 42.25 & 3.25 & \leq0.13 & \nodata & \nodata & 0.11 & 42.40 & 0.64 & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG035.36$-$01.78 & 0.20 & 42.41 & 2.28 & 0.24 & 42.68 & 1.19 & \leq0.09 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG035.35$-$01.80 & 0.16 & 41.87 & 2.32 & 0.11 & 41.97 & 1.90 & \leq0.08 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG057.11$+$03.66 & 0.47 & 12.08 & 0.55 & 0.51 & 12.28 & 1.04 & 0.28 & 12.21 & 0.78 & 0.18 & 12.12 & 0.48 & 12.20 & 0.47 & 5.9\pm3.0^{\dagger} & \nodata & 1.1\pm0.1 \\
SCOPEG057.10$+$03.63 & 0.94 & 11.97 & 0.59 & 0.59 & 12.11 & 1.04 & 0.35 & 12.03 & 0.81 & 0.14 & 11.90 & 0.33 & 12.10 & 0.61 & 5.9\pm3.0^{\dagger} & \nodata & 0.6\pm0.1 \\
SCOPEG069.80$-$01.67 & 0.44 & 12.29 & 1.73 & 0.39 & 12.47 & 1.34 & 0.27 & 12.47 & 1.59 & \leq0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG069.81$-$01.67 & 0.70 & 11.81 & 1.39 & 0.36 & 11.95 & 1.44 & 0.30 & 11.95 & 1.36 & 0.10 & 11.71 & 0.40 & \nodata & \nodata & 7.1\pm3.5^{\dagger} & \nodata & \nodata \\
SCOPEG070.40$-$01.39 & 0.31 & 11.98 & 1.11 & 0.16 & 12.08 & 1.18 & 0.18 & 12.05 & 0.99 & \leq0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG074.10$+$00.11 & 0.44 & -2.52 & 1.66 & 0.19 & -2.21 & 2.31 & 0.17 & -2.19 & 1.75 & 0.10 & -1.77 & 0.67 & -2.20 & 1.33 & 6.2\pm3.1^{\dagger} & \nodata & 0.3\pm0.1 \\
SCOPEG074.11$+$00.11 & 0.39 & -1.14 & 2.60 & 0.34 & -0.65 & 2.25 & 0.15 & -0.95 & 2.45 & 0.14 & -0.54 & 0.61 & -0.88 & 1.80 & 6.2\pm3.1^{\dagger} & \nodata & 0.5\pm0.1 \\
SCOPEG082.36$-$01.83 & 0.60 & 4.23 & 0.59 & 0.55 & 4.46 & 1.01 & 0.31 & 4.43 & 0.77 & 0.18 & 4.54 & 0.42 & \nodata & \nodata & 5.7\pm2.9^{\dagger} & \nodata & \nodata \\
SCOPEG082.40$-$01.84 & 0.77 & 5.48 & 0.60 & 0.52 & 5.50 & 1.32 & 0.33 & 5.47 & 0.96 & 0.19 & 5.40 & 0.55 & \nodata & \nodata & 5.7\pm2.9^{\dagger} & \nodata & \nodata \\
SCOPEG082.41$-$01.84 & 0.50 & 4.69 & 0.87 & 0.84 & 4.92 & 1.09 & 0.40 & 4.98 & 1.09 & 0.26 & 4.88 & 0.60 & 4.90 & 0.60 & 5.7\pm2.9^{\dagger} & \nodata & 1.7\pm0.1 \\
SCOPEG082.42$-$01.84 & 0.39 & 5.50 & 0.93 & 0.65 & 5.17 & 1.25 & 0.33 & 5.26 & 1.16 & 0.24 & 4.91 & 0.59 & 5.10 & 0.92 & 6.1\pm0.1 & 0.4\pm0.1 & 1.4\pm0.1 \\
SCOPEG091.86$+$04.17 & 0.68 & -3.78 & 0.61 & 0.32 & -3.64 & 1.08 & 0.23 & -3.68 & 0.80 & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG091.86$+$04.17 & 0.30 & -1.27 & 0.22 & \leq0.13 & \nodata & \nodata & \leq0.13 & \nodata & \nodata & \leq0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG091.85$+$04.12 & 1.11 & -2.85 & 0.89 & 0.59 & -2.74 & 1.41 & 0.33 & -2.74 & 1.04 & 0.15 & -2.81 & 0.73 & -2.71 & 0.66 & 8.4\pm1.6 & 0.2\pm10.6 & 1.1\pm0.3 \\
SCOPEG092.03$+$03.93 & 0.11 & -1.82 & 0.37 & \leq0.10 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \leq0.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG092.27$+$03.79 & 0.59 & -2.48 & 1.40 & 0.46 & -2.16 & 1.42 & 0.34 & -2.31 & 1.35 & 0.18 & -2.08 & 0.67 & -2.08 & 0.70 & 4.3\pm0.1 & 0.8\pm0.1 & 1.2\pm0.1 \\
SCOPEG087.06$-$04.19 & 0.54 & 5.38 & 0.56 & 0.43 & 5.33 & 0.79 & 0.21 & 5.39 & 0.60 & 0.09 & 5.14 & 0.45 & 5.27 & 0.38 & 7.2\pm3.6^{\dagger} & \nodata & 0.6\pm0.1 \\
SCOPEG089.64$-$06.62 & 0.90 & 12.27 & 0.63 & 0.46 & 12.33 & 1.00 & 0.21 & 12.30 & 0.80 & 0.12 & 12.61 & 0.34 & \nodata & \nodata & 5.6\pm2.8^{\dagger} & \nodata & \nodata \\
SCOPEG105.37$+$09.84 & 0.15 & -9.94 & 1.32 & 0.23 & -9.59 & 1.48 & 0.14 & -9.56 & 1.34 & \leq0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG105.41$+$09.88 & \leq0.08 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG093.53$-$04.26 & 0.80 & 4.31 & 0.90 & 0.73 & 4.41 & 1.19 & 0.45 & 4.37 & 1.08 & 0.19 & 4.09 & 0.94 & 4.21 & 0.73 & 5.5\pm2.8^{\dagger} & \nodata & 1.4\pm0.1 \\
SCOPEG093.54$-$04.28 & 0.69 & 4.04 & 0.82 & 0.72 & 4.20 & 1.20 & 0.34 & 4.12 & 1.02 & 0.20 & 4.00 & 1.01 & 4.09 & 0.68 & 5.5\pm2.8^{\dagger} & \nodata & 1.3\pm0.1 \\
SCOPEG107.16$+$05.45 & 0.47 & -10.26 & 0.80 & 0.85 & -10.08 & 1.23 & 0.29 & -10.12 & 0.69 & 0.23 & -10.23 & 0.44 & \nodata & \nodata & 7.9\pm4.0^{\dagger} & \nodata & \nodata \\
SCOPEG107.30$+$05.64 & 0.39 & -11.10 & 1.76 & 0.33 & -11.11 & 1.48 & 0.22 & -11.16 & 1.56 & \leq0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG107.18$+$05.43 & 0.54 & -10.80 & 0.93 & 0.30 & -10.74 & 1.34 & 0.25 & -10.72 & 0.88 & 0.10 & -11.10 & 0.58 & \nodata & \nodata & 7.9\pm4.0^{\dagger} & \nodata & \nodata \\
SCOPEG109.81$+$02.70 & 0.40 & -9.13 & 1.18 & 0.38 & -9.02 & 1.21 & 0.19 & -9.02 & 0.86 & \leq0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
\enddata
\tablecomments{All values are measured in a spectrum whose peak temperature is higher than 3$\sigma$. In the case of a peak temperature below 3$\sigma$, the 3$\sigma$ level is listed as an upper limit. Column 1: SCUBA-2 core name, Column 2-4: Peak temperature at the $T_{\rm A}^{\ast}$ scale, systemic velocity, Full Width at Half Maximum (FWHM) inferred by Gaussian fitting to the spectrum of {\cch} line, respectively, Column 5-7: Same as Column 2-4 but of DNC, Column 8-10: Same as Column 2-4 but of {\hnc}, Column 11-13: Peak temperature at the $T_{\rm A}^{\ast}$ scale, systemic velocity, and FWHM inferred by Gaussian fitting to the brightest hyperfine component of {\ntd} line, Column 14-18: Systemic velocity, FWHM, excitation temperature ($T_{\rm ex}$), \textbf{total line optical depth of all the hyperfine components ($\tau$), and $T_{\rm ant}\tau~(= (T_{\rm ex} - T_{\rm bg})\tau$) estimated through the hyperfine structure fitting to seven components of the {\ntd} line. In columns 16 and 17, `${\dagger}$' indicates that the value is derived from dust temperature.}}
\end{deluxetable*}
\end{longrotatetable}
\begin{longrotatetable}
\begin{deluxetable*}{lCCCCCCCCCCCC}
\tablecaption{Column density, column-density ratio, Mach number, and integrated intensity ratio of {\ntd}, {\nth}, DNC, {\hnc}, CCS, and {\hcn} molecules \label{tbl:n_r}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{5}
\tablehead{
\colhead{SCUBA-2 core} & \colhead{$N$(\ntd)} & \colhead{$N$(\nth)} & \colhead{$N$(DNC)} & \colhead{$N$(\hnc)} &  \colhead{$N$(CCS)} & \colhead{$N$(\hcn)}  &  \colhead{$\frac{{N({\rm N_2D^+})}}{{N({\rm N_2H^+})}}$} & \colhead{$\frac{N({\rm DNC})}{N({\rm HN^{13}C})}$} & \colhead{$\frac{N({\rm N_2H^+})}{N({\rm CCS})}$} & \colhead{$\frac{N({\rm N_2H^+})}{N({\rm HC_3N})}$} & \colhead{$M$} & \colhead{$\frac{\int T({\rm DNC})dv}{\int T({\rm HN^{13}C})dv}$} \\
\colhead{} & \colhead{($10^{11}$ cm$^{-2}$)} & \colhead{($10^{12}$ cm$^{-2}$)} & \colhead{($10^{11}$ cm$^{-2}$)} & \colhead{($10^{11}$ cm$^{-2}$)} & \colhead{($10^{11}$ cm$^{-2}$)} & \colhead{($10^{11}$ cm$^{-2}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} %& \colhead{}
}
\decimalcolnumbers
\startdata
G190.15$-$13.75North & \leq15.0 & \leq1.8 & \leq4.8 & \leq3.8 & \leq53.0 & \leq62.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G190.15$-$13.75South & \leq13.0 & 1.0\pm0.1^{\dagger} & \leq4.2 & \leq3.5 & \leq51.0 & \leq65.0 & \leq1.30 & \nodata & \geq0.2 & \geq0.2 & 0.6\pm0.1 & \nodata \\
G191.90$-$11.21North & \leq9.4 & \leq1.4 & \leq3.4 & \leq2.8 & \leq25.0 & \leq24.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G191.90$-$11.21South & 5.5\pm3.0^{\dagger} & 6.9\pm1.3 & 20.0\pm10.0 & 3.5\pm1.8 & \leq23.0 & \leq22.0 & 0.08\pm0.05 & 5.7\pm4.1 & \geq3.0 & \geq3.1 & 0.7\pm0.1 & 4.5\pm0.5 \\
G192.12$-$10.90North & 8.8\pm4.6^{\dagger} & 3.7\pm0.6 & 22.0\pm11.0 & 8.1\pm4.1 & 30.0\pm16.0 & 79.0\pm40.0 & 0.24\pm0.13 & 2.7\pm1.9 & 1.2\pm0.7 & 0.5\pm0.2 & 0.8\pm0.1 & 2.1\pm0.2 \\
G192.12$-$10.90South & \leq8.5 & \leq1.4 & \leq3.4 & \leq2.3 & 6.6\pm4.2 & \leq28.0 & \nodata & \nodata & \leq2.1 & \nodata & \nodata & \nodata \\
G192.12$-$11.10 & \leq8.5 & 5.1\pm0.9 & 20.0\pm10.0 & 6.3\pm3.2 & \leq25.0 & \leq27.0 & \leq0.17 & 3.2\pm2.3 & \geq2.0 & \geq1.9 & 1.4\pm0.2 & 2.7\pm0.4 \\
G192.32$-$11.88North & 17.0\pm8.7^{\dagger} & 11.0\pm1.6 & 34.0\pm17.0 & 6.5\pm3.3 & \leq21.0 & \leq18.0 & 0.15\pm0.08 & 5.2\pm3.7 & \geq5.2 & \geq6.1 & 1.1\pm0.2 & 4.0\pm0.4 \\
G192.32$-$11.88South & 16.0\pm0.8^{\dagger} & 9.6\pm1.0 & 36.0\pm18.0 & 9.5\pm4.8 & \leq20.0 & 37.0\pm19.0 & 0.17\pm0.02 & 3.8\pm2.7 & \geq4.8 & 2.6\pm1.4 & 0.9\pm0.1 & 3.0\pm0.2 \\
G196.92$-$10.37 & \leq11.0 & 10.0\pm1.2 & 22.0\pm11.0 & 12.0\pm6.1 & \leq28.0 & 140.0\pm71.0 & \leq0.11 & 1.8\pm1.3 & \geq3.6 & 0.7\pm0.4 & 1.5\pm0.2 & 1.3\pm0.1 \\
G198.69$-$09.12North1 & \leq7.2 & 1.7\pm0.5 & \geq5.4^{\ddagger} & \leq2.2 & \leq36.0 & \leq45.0 & \leq0.42 & \geq2.5 & \geq0.5 & \geq0.4 & 0.9\pm0.3 & \geq1.1 \\
G198.69$-$09.12North2 & \geq6.1^{\ddagger} & 3.0\pm0.8 & \geq18.0^{\ddagger} & \geq5.0^{\ddagger} & \leq36.0 & \geq28.0^{\ddagger} & \geq0.20 & \leq3.6 & \geq0.8 & \leq1.1 & 1.0\pm0.3 & 2.6\pm0.3 \\
G198.69$-$09.12South & \leq7.0 & 12.0\pm1.4 & \geq18.0^{\ddagger} & \geq8.7^{\ddagger} & \leq35.0 & \geq71.0^{\ddagger} & \leq0.06 & \leq2.1 & \geq3.4 & \leq1.7 & 1.2\pm0.1 & 1.7\pm0.1 \\
G200.34$-$10.97North & 6.5\pm3.7^{\dagger} & 7.5\pm0.8 & 25.0\pm13.0 & 4.8\pm2.6 & \leq28.0 & 50.0\pm26.0 & 0.09\pm0.05 & 5.2\pm3.9 & \geq2.7 & 1.5\pm0.8 & 0.8\pm0.1 & 4.1\pm0.7 \\
G200.34$-$10.97South & \leq14.0 & 7.0\pm1.2 & \leq5.7 & \leq4.4 & \leq27.0 & 49.0\pm25.0 & \leq0.20 & \nodata & \geq2.6 & 1.4\pm0.8 & 1.0\pm0.2 & \nodata \\
G201.52$-$11.08 & \leq17.0 & \leq1.5 & \leq6.4 & \leq4.8 & \leq26.0 & \leq33.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G201.72$-$11.22 & \leq16.0 & 3.5\pm0.5 & 24.0\pm12.0 & 8.0\pm4.1 & \leq29.0 & 61.0\pm31.0 & \leq0.46 & 3.0\pm2.1 & \geq1.2 & 0.6\pm0.3 & 0.5\pm0.1 & 2.2\pm0.3 \\
G203.21$-$11.20East1 & \geq23.0^{\ddagger} & 11.0\pm1.4 & \geq70.0^{\ddagger} & \geq18.0^{\ddagger} & \geq34.0^{\ddagger} & \geq45.0^{\ddagger} & \geq0.21 & \leq3.9 & \leq3.2 & \leq2.4 & 1.6\pm0.2 & 2.7\pm0.2 \\
G203.21$-$11.20East2 & \geq22.0^{\ddagger} & 7.4\pm0.9 & \geq56.0^{\ddagger} & \geq12.0^{\ddagger} & \leq40.0 & \geq18.0^{\ddagger} & \geq0.30 & \leq4.7 & \geq1.9 & \leq4.1 & 0.9\pm0.1 & 3.3\pm0.3 \\
G203.21$-$11.20West1 & 48.0\pm5.6 & 16.0\pm0.5 & \geq74.0^{\ddagger} & \geq18.0^{\ddagger} & \leq38.0 & \geq37.0^{\ddagger} & 0.30\pm0.04 & \leq4.1 & \geq4.2 & \leq4.3 & 1.0\pm0.1 & 2.9\pm0.2 \\
G203.21$-$11.20West2 & 32.0\pm5.8 & 15.0\pm2.0 & \geq52.0^{\ddagger} & \geq13.0^{\ddagger} & \geq18.0^{\ddagger} & \geq33.0^{\ddagger} & 0.21\pm0.05 & \leq4.0 & \leq8.3 & \leq4.5 & 1.0\pm0.1 & 3.0\pm0.2 \\
G204.4$-$11.3A2East & 38.0\pm9.5 & 14.0\pm0.9 & \geq100.0^{\ddagger} & \geq24.0^{\ddagger} & \geq14.0^{\ddagger} & \geq120.0^{\ddagger} & 0.27\pm0.07 & \leq4.2 & \leq10.0 & \leq1.2 & 1.0\pm0.1 & 2.9\pm0.1 \\
G204.4$-$11.3A2West & 7.5\pm2.8^{\dagger} & 8.2\pm1.6 & \geq26.0^{\ddagger} & \leq5.2 & \leq44.0 & \geq41.0^{\ddagger} & 0.09\pm0.04 & \geq5.0 & \geq1.9 & \leq2.0 & 1.7\pm0.3 & \geq2.3 \\
G205.46$-$14.56Middle1 & \leq13.0 & \geq14.0^{\ddagger} & \geq18.0^{\ddagger} & \leq4.1 & \leq34.0 & \geq37.0^{\ddagger} & \leq0.09 & \geq4.4 & \geq4.1 & \leq3.8 & \nodata & \geq1.9 \\
G205.46$-$14.56Middle2 & \leq9.2 & 7.9\pm0.6 & \geq16.0^{\ddagger} & \geq8.2^{\ddagger} & \leq22.0 & \geq40.0^{\ddagger} & \leq0.12 & \leq2.0 & \geq3.6 & \leq2.0 & 1.4\pm0.1 & 1.8\pm0.2 \\
G205.46$-$14.56Middle3 & \leq9.9 & 11.0\pm0.7 & \geq16.0^{\ddagger} & \geq9.6^{\ddagger} & \leq21.0 & \geq38.0^{\ddagger} & \leq0.09 & \leq1.7 & \geq5.2 & \leq2.9 & 1.5\pm0.1 & 1.3\pm0.1 \\
G205.46$-$14.56North3 & \geq9.9^{\ddagger} & 10.0\pm0.6 & \geq29.0^{\ddagger} & \geq10.0^{\ddagger} & \leq21.0 & \leq34.0 & \geq0.10 & \leq2.9 & \geq4.8 & \geq2.9 & 1.4\pm0.1 & 2.4\pm0.2 \\
G205.46$-$14.56North2 & \geq5.1^{\ddagger} & 8.2\pm0.2 & \geq18.0^{\ddagger} & \geq7.1^{\ddagger} & \leq22.0 & \geq35.0^{\ddagger} & \geq0.06 & \leq2.5 & \geq3.7 & \leq2.3 & 1.7\pm0.1 & 2.2\pm0.2 \\
G205.46$-$14.56North1 & \geq15.0^{\ddagger} & 15.0\pm0.8 & \geq39.0^{\ddagger} & \geq11.0^{\ddagger} & \leq23.0 & \geq29.0^{\ddagger} & \geq0.10 & \leq3.5 & \geq6.5 & \leq5.2 & 1.1\pm0.1 & 2.6\pm0.2 \\
G205.46$-$14.56South1 & \leq9.4 & 27.0\pm0.9 & \geq19.0^{\ddagger} & \geq12.0^{\ddagger} & \geq13.0^{\ddagger} & \geq75.0^{\ddagger} & \leq0.04 & \leq1.6 & \leq20.8 & \leq3.6 & 2.4\pm0.1 & 1.3\pm0.1 \\
G205.46$-$14.56South2 & \leq9.0 & 11.0\pm0.5 & \geq20.0^{\ddagger} & \geq10.0^{\ddagger} & \geq18.0^{\ddagger} & \geq64.0^{\ddagger} & \leq0.08 & \leq2.0 & \leq6.1 & \leq1.7 & 0.9\pm0.1 & 1.6\pm0.1 \\
G205.46$-$14.56South3 & 11.0\pm0.8^{\dagger} & 9.8\pm0.6 & \geq35.0^{\ddagger} & \geq11.0^{\ddagger} & \leq22.0 & \geq29.0^{\ddagger} & 0.11\pm0.01 & \leq3.2 & \geq4.5 & \leq3.4 & 1.2\pm0.1 & 2.5\pm0.2 \\
G206.12$-$15.76 & 37.0\pm14.0 & \nodata & \geq110.0^{\ddagger} & \geq23.0^{\ddagger} & \nodata & \nodata & \nodata & \leq4.8 & \nodata & \nodata & \nodata & 3.0\pm0.3 \\
G206.21$-$16.17North & 25.0\pm13.0^{\dagger} & \nodata & 21.0\pm11.0 & \leq8.8 & \nodata & \nodata & \nodata & \geq2.4 & \nodata & \nodata & \nodata & \geq1.0 \\
G206.69$-$16.60North & \leq16.0 & 4.4\pm0.5 & 21.0\pm11.0 & \leq5.0 & \leq18.0 & 18.0\pm9.7 & \leq0.36 & \geq4.2 & \geq2.4 & 2.4\pm1.4 & 0.6\pm0.1 & \geq1.8 \\
G206.69$-$16.60South & \leq15.0 & 6.8\pm1.0 & 16.0\pm8.1 & \leq5.3 & \leq17.0 & 11.0\pm6.0 & \leq0.22 & \geq3.0 & \geq4.0 & 6.2\pm3.5 & 0.9\pm0.1 & \geq1.3 \\
G206.93$-$16.61East1 & \leq14.0 & 18.0\pm0.1 & 41.0\pm21.0 & 13.0\pm6.6 & \leq15.0 & 22.0\pm11.0 & \leq0.08 & 3.2\pm2.3 & \geq12.0 & 8.2\pm4.1 & 1.3\pm0.1 & 2.8\pm0.3 \\
G206.93$-$16.61East2 & \leq13.0 & 2.7\pm0.1^{\dagger} & 7.8\pm4.0 & 5.1\pm2.7 & \leq17.0 & \leq15.0 & \leq0.48 & 1.5\pm1.1 & \geq1.6 & \geq1.8 & 1.0\pm0.1 & 1.1\pm0.2 \\
G206.93$-$16.61West1 & \leq14.0 & 9.4\pm0.2 & 17.0\pm8.6 & 17.0\pm8.6 & \leq17.0 & 73.0\pm37.0 & \leq0.15 & 1.0\pm0.7 & \geq5.5 & 1.3\pm0.7 & 1.4\pm0.1 & 0.8\pm0.1 \\
G206.93$-$16.61West3 & 7.7\pm4.4^{\dagger} & 22.0\pm1.1 & 48.0\pm24.0 & 28.0\pm14.0 & \leq15.0 & 180.0\pm90.0 & 0.04\pm0.02 & 1.7\pm1.2 & \geq14.7 & 1.2\pm0.6 & 1.1\pm0.1 & 1.3\pm0.1 \\
G206.93$-$16.61West4 & 8.5\pm1.7^{\dagger} & 5.3\pm0.7 & 26.0\pm13.0 & 5.1\pm2.7 & \leq16.0 & \leq15.0 & 0.16\pm0.04 & 5.1\pm3.7 & \geq3.3 & \geq3.5 & 1.1\pm0.1 & 3.8\pm0.7 \\
G206.93$-$16.61West5 & 12.0\pm0.7^{\dagger} & 8.2\pm0.8 & 22.0\pm11.0 & \leq3.9 & \leq14.0 & \leq15.0 & 0.15\pm0.02 & \geq5.6 & \geq5.9 & \geq5.5 & 1.4\pm0.1 & \geq2.2 \\
G206.93$-$16.61West6 & \leq14.0 & \leq1.2 & \leq5.0 & \leq4.0 & \leq16.0 & \leq14.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G206.93$-$16.61West6 & \leq14.0 & 6.0\pm0.5 & 16.0\pm8.2 & 6.0\pm3.1 & \leq16.0 & \leq14.0 & \leq0.23 & 2.7\pm1.9 & \geq3.8 & \geq4.3 & 1.0\pm0.1 & 2.3\pm0.4 \\
G207.36$-$19.82North1 & \leq16.0 & 9.9\pm0.1 & \geq22.0^{\ddagger} & \geq11.0^{\ddagger} & \leq28.0 & \geq63.0^{\ddagger} & \leq0.16 & \leq2.0 & \geq3.5 & \leq1.6 & 2.3\pm0.1 & 1.8\pm0.3 \\
G207.36$-$19.82North2 & 19.0\pm3.5^{\dagger} & 8.6\pm0.8 & \geq50.0^{\ddagger} & \geq7.4^{\ddagger} & \leq28.0 & \geq31.0^{\ddagger} & 0.22\pm0.05 & \leq6.8 & \geq3.1 & \leq2.8 & 0.9\pm0.1 & 4.9\pm0.6 \\
G207.36$-$19.82North3 & \leq14.0 & 7.0\pm1.0 & \geq32.0^{\ddagger} & \leq4.7 & \leq29.0 & \geq6.9^{\ddagger} & \leq0.20 & \geq6.8 & \geq2.4 & \leq10.1 & 1.4\pm0.2 & \geq2.6 \\
G207.36$-$19.82North4 & \leq14.0 & 7.1\pm1.2 & \geq24.0^{\ddagger} & \leq4.6 & \leq30.0 & \leq36.0 & \leq0.20 & \geq5.2 & \geq2.4 & \geq2.0 & 1.6\pm0.3 & \geq2.3 \\
G207.36$-$19.82South & 6.3\pm1.9^{\dagger} & 5.7\pm0.8 & \geq23.0^{\ddagger} & \leq4.6 & \leq28.0 & \geq23.0^{\ddagger} & 0.11\pm0.04 & \geq5.0 & \geq2.0 & \leq2.5 & 0.7\pm0.1 & \geq2.4 \\
G207.3$-$19.8A2North1 & \leq15.0 & \geq1.8^{\ddagger} & \leq5.5 & \leq4.6 & \leq29.0 & \geq5.2^{\ddagger} & \leq0.83 & \nodata & \geq0.6 & \leq3.5 & \nodata & \nodata \\
G207.3$-$19.8A2North2 & \leq16.0 & 1.8\pm0.1^{\dagger} & \geq9.8^{\ddagger} & \leq4.4 & \leq30.0 & \leq35.0 & \leq0.89 & \geq2.2 & \geq0.6 & \geq0.5 & 0.8\pm0.1 & \geq0.8 \\
G207.3$-$19.8A2North3 & \leq15.0 & \leq1.2 & \leq5.9 & \leq4.2 & \leq28.0 & \leq32.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G207.3$-$19.8A2South & \leq21.0 & 2.5\pm0.5 & \leq7.6 & \leq5.8 & \leq31.0 & \leq30.0 & \leq0.84 & \nodata & \geq0.8 & \geq0.8 & 0.9\pm0.2 & \nodata \\
G208.68$-$19.20North1 & \leq14.0 & 18.0\pm0.8 & 46.0\pm23.0 & 18.0\pm9.1 & \leq14.0 & 140.0\pm70.0 & \leq0.08 & 2.6\pm1.8 & \geq12.9 & 1.3\pm0.6 & 1.1\pm0.1 & 2.0\pm0.1 \\
G208.68$-$19.20North2 & 75.0\pm7.1 & 67.0\pm1.2 & 75.0\pm38.0 & 24.0\pm12.0 & \leq15.0 & 60.0\pm30.0 & 0.11\pm0.01 & 3.1\pm2.2 & \geq44.7 & 11.2\pm5.6 & 0.6\pm0.1 & 2.1\pm0.1 \\
G208.68$-$19.20North3 & 36.0\pm6.9 & 58.0\pm1.4 & 56.0\pm28.0 & 21.0\pm11.0 & \leq14.0 & 100.0\pm50.0 & 0.06\pm0.01 & 2.7\pm1.9 & \geq41.4 & 5.8\pm2.9 & 1.1\pm0.1 & 2.1\pm0.1 \\
G208.68$-$19.20South & 16.0\pm8.3^{\dagger} & 25.0\pm0.1 & 31.0\pm16.0 & 9.6\pm4.9 & \leq14.0 & 57.0\pm29.0 & 0.06\pm0.03 & 3.2\pm2.3 & \geq17.9 & 4.4\pm2.2 & 1.5\pm0.1 & 2.5\pm0.3 \\
G208.89$-$20.04East & \geq22.0^{\ddagger} & 19.0\pm1.5 & \geq57.0^{\ddagger} & \geq22.0^{\ddagger} & \leq34.0 & \geq84.0^{\ddagger} & \geq0.12 & \leq2.6 & \geq5.6 & \leq2.3 & 0.7\pm0.1 & 1.9\pm0.1 \\
G209.05$-$19.73North & 8.9\pm1.8^{\dagger} & 3.3\pm0.1 & 17.0\pm8.6 & 3.0\pm1.6 & \leq26.0 & \leq25.0 & 0.27\pm0.06 & 5.7\pm4.2 & \geq1.3 & \geq1.3 & 0.6\pm0.1 & 4.5\pm1.1 \\
G209.05$-$19.73South & 7.9\pm4.3^{\dagger} & 3.4\pm0.2 & 29.0\pm15.0 & 4.9\pm2.6 & \leq28.0 & 30.0\pm16.0 & 0.23\pm0.13 & 5.9\pm4.4 & \geq1.2 & 1.1\pm0.6 & 0.7\pm0.1 & 4.8\pm0.8 \\
G209.29$-$19.65North1 & 8.5\pm0.9 & 14.0\pm7.0^{\dagger} & 13.0\pm6.7 & 6.6\pm3.4 & \leq16.0 & \leq14.0 & 0.06\pm0.03 & 2.0\pm1.4 & \geq8.8 & \geq10.0 & \nodata & 1.7\pm0.3 \\
G209.29$-$19.65North2 & \leq11.0 & 3.7\pm0.1 & \leq4.1 & \leq3.4 & \leq16.0 & \leq16.0 & \leq0.30 & \nodata & \geq2.3 & \geq2.3 & 0.4\pm0.1 & \nodata \\
G209.29$-$19.65North2 & 9.0\pm1.8^{\dagger} & 5.1\pm0.1^{\dagger} & 17.0\pm8.6 & \leq3.3 & \leq16.0 & \leq16.0 & 0.18\pm0.04 & \geq5.2 & \geq3.2 & \geq3.2 & 0.4\pm0.1 & \geq2.0 \\
G209.29$-$19.65North3 & \leq11.0 & 4.1\pm0.6 & \leq3.8 & 6.2\pm3.2 & \leq17.0 & \leq15.0 & \leq0.27 & \leq0.6 & \geq2.4 & \geq2.7 & 1.1\pm0.2 & \leq1.5 \\
G209.29$-$19.65South1 & 18.0\pm3.3^{\dagger} & 17.0\pm1.0 & 37.0\pm19.0 & \leq4.0 & \leq14.0 & \leq15.0 & 0.11\pm0.02 & \geq9.2 & \geq12.1 & \geq11.3 & 2.4\pm0.1 & \geq3.8 \\
G209.29$-$19.65South2 & \leq12.0 & 15.0\pm1.2 & 30.0\pm15.0 & 8.7\pm4.5 & \leq14.0 & \leq15.0 & \leq0.08 & 3.4\pm2.5 & \geq10.7 & \geq10.0 & 1.9\pm0.2 & 2.1\pm0.3 \\
G209.29$-$19.65South2 & 14.0\pm7.4^{\dagger} & 9.9\pm1.2 & 5.6\pm2.9 & 8.0\pm4.1 & \leq15.0 & \leq15.0 & 0.14\pm0.08 & 0.7\pm0.5 & \geq6.6 & \geq6.6 & 0.6\pm0.1 & 0.6\pm0.1 \\
G209.29$-$19.65South3 & \leq11.0 & 7.3\pm0.8 & 13.0\pm6.6 & \leq3.7 & \leq14.0 & \leq15.0 & \leq0.15 & \geq3.5 & \geq5.2 & \geq4.9 & 1.1\pm0.1 & \geq1.6 \\
G209.55$-$19.68North1 & \leq11.0 & 22.0\pm1.2 & 24.0\pm12.0 & 12.0\pm6.1 & 12.0\pm6.4 & \leq22.0 & \leq0.05 & 2.0\pm1.4 & 18.3\pm9.8 & \geq10.0 & 1.6\pm0.1 & 1.6\pm0.2 \\
G209.55$-$19.68North2 & 9.9\pm5.3^{\dagger} & 4.4\pm0.1 & 22.0\pm11.0 & 5.4\pm2.8 & \leq19.0 & \leq23.0 & 0.23\pm0.12 & 4.1\pm2.9 & \geq2.3 & \geq1.9 & 0.5\pm0.1 & 2.9\pm0.3 \\
G209.55$-$19.68North3 & 9.4\pm1.9^{\dagger} & 9.8\pm0.8 & 33.0\pm17.0 & 14.0\pm7.1 & 14.0\pm7.5 & 36.0\pm19.0 & 0.10\pm0.02 & 2.4\pm1.7 & 7.0\pm3.8 & 2.7\pm1.5 & 0.9\pm0.1 & 1.7\pm0.2 \\
G209.55$-$19.68South1 & 10.0\pm1.7^{\dagger} & 16.0\pm1.0 & 33.0\pm17.0 & 11.0\pm5.6 & \leq21.0 & 41.0\pm21.0 & 0.06\pm0.01 & 3.0\pm2.2 & \geq7.6 & 3.9\pm2.0 & 1.3\pm0.1 & 2.6\pm0.2 \\
G209.55$-$19.68South3 & 12.0\pm1.5^{\dagger} & 15.0\pm0.7 & 41.0\pm21.0 & 14.0\pm7.1 & \leq21.0 & 57.0\pm29.0 & 0.08\pm0.01 & 2.9\pm2.1 & \geq7.1 & 2.6\pm1.3 & 0.8\pm0.1 & 2.2\pm0.2 \\
G209.77$-$19.40East1 & 8.9\pm1.5^{\dagger} & 19.0\pm0.8 & 30.0\pm15.0 & 17.0\pm8.6 & 12.0\pm6.6 & 54.0\pm27.0 & 0.05\pm0.01 & 1.8\pm1.3 & 15.8\pm8.7 & 3.5\pm1.8 & 0.6\pm0.1 & 1.5\pm0.1 \\
G209.77$-$19.40East2 & \leq13.0 & 9.1\pm0.7 & 35.0\pm18.0 & 14.0\pm7.1 & \leq19.0 & 49.0\pm25.0 & \leq0.14 & 2.5\pm1.8 & \geq4.8 & 1.9\pm1.0 & 0.9\pm0.1 & 1.9\pm0.2 \\
G209.77$-$19.40East3 & 9.6\pm1.1^{\dagger} & 3.8\pm0.4 & 33.0\pm17.0 & 7.0\pm3.6 & \leq20.0 & 18.0\pm9.5 & 0.25\pm0.04 & 4.7\pm3.4 & \geq1.9 & 2.1\pm1.1 & 0.3\pm0.1 & 4.1\pm0.7 \\
G209.77$-$19.40East3 & \leq12.0 & 1.9\pm0.1^{\dagger} & 7.4\pm3.8 & 4.0\pm2.1 & \leq20.0 & 14.0\pm7.5 & \leq0.63 & 1.9\pm1.4 & \geq0.9 & 1.4\pm0.7 & 0.5\pm0.1 & 1.9\pm0.5 \\
G209.77$-$19.40West & \leq12.0 & 5.8\pm0.5 & 12.0\pm6.1 & 5.7\pm3.0 & 7.6\pm4.4 & 16.0\pm8.6 & \leq0.21 & 2.1\pm1.5 & 7.6\pm4.5 & 3.6\pm2.0 & 0.3\pm0.1 & 2.1\pm0.3 \\
G209.77$-$19.61East & \leq12.0 & 2.6\pm1.3^{\dagger} & 2.4\pm1.3 & \leq4.2 & \leq22.0 & 19.0\pm10.0 & \leq0.46 & \geq0.6 & \geq1.2 & 1.4\pm1.0 & \nodata & \geq0.4 \\
G209.77$-$19.61West & \leq11.0 & 3.2\pm0.2^{\dagger} & 19.0\pm9.6 & \leq4.1 & \leq23.0 & 18.0\pm9.9 & \leq0.34 & \geq4.6 & \geq1.4 & 1.8\pm1.0 & 0.9\pm0.1 & \geq1.9 \\
G209.79$-$19.80East & \leq12.0 & 2.9\pm0.5 & 7.0\pm3.6 & \leq3.8 & \leq22.0 & 20.0\pm11.0 & \leq0.41 & \geq1.8 & \geq1.3 & 1.4\pm0.8 & 0.7\pm0.1 & \geq0.7 \\
G209.79$-$19.80West & 9.8\pm1.4^{\dagger} & 8.4\pm0.8 & 50.0\pm25.0 & 13.0\pm6.6 & \leq23.0 & 38.0\pm20.0 & 0.12\pm0.02 & 3.8\pm2.7 & \geq3.7 & 2.2\pm1.2 & 1.0\pm0.1 & 2.9\pm0.2 \\
G209.79$-$19.80West & \leq12.0 & \leq1.2 & \leq3.6 & \leq3.8 & \leq23.0 & \leq24.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G209.94$-$19.52North & 52.0\pm10.0 & 16.0\pm1.0 & 100.0\pm50.0 & 28.0\pm14.0 & 7.7\pm4.3 & 74.0\pm37.0 & 0.33\pm0.07 & 3.6\pm2.5 & 20.8\pm11.7 & 2.2\pm1.1 & 1.0\pm0.1 & 2.3\pm0.1 \\
G209.94$-$19.52South1 & 17.0\pm8.9^{\dagger} & 7.1\pm1.0 & 76.0\pm38.0 & 12.0\pm6.0 & \leq19.0 & 16.0\pm8.5 & 0.24\pm0.13 & 6.3\pm4.5 & \geq3.7 & 4.4\pm2.4 & 0.4\pm0.1 & 3.1\pm0.2 \\
G209.94$-$19.52South1 & 16.0\pm1.3^{\dagger} & 6.6\pm0.5 & 57.0\pm29.0 & 14.0\pm7.0 & \leq18.0 & 14.0\pm7.5 & 0.24\pm0.03 & 4.1\pm2.9 & \geq3.7 & 4.7\pm2.6 & 0.6\pm0.1 & 1.9\pm0.1 \\
G209.94$-$19.52South2 & \leq12.0 & 7.6\pm0.7 & 26.0\pm13.0 & 9.5\pm4.8 & \leq17.0 & 25.0\pm13.0 & \leq0.16 & 2.7\pm1.9 & \geq4.5 & 3.0\pm1.6 & 1.0\pm0.1 & 2.2\pm0.2 \\
G210.37$-$19.53North & \leq13.0 & 5.8\pm0.4 & 23.0\pm12.0 & 3.0\pm1.6 & \leq21.0 & 15.0\pm8.0 & \leq0.22 & 7.7\pm5.7 & \geq2.8 & 3.9\pm2.1 & 0.4\pm0.1 & 3.1\pm0.7 \\
G210.37$-$19.53South & 9.5\pm1.6^{\dagger} & 7.1\pm0.7 & 40.0\pm20.0 & 15.0\pm7.6 & \leq21.0 & 100.0\pm50.0 & 0.13\pm0.03 & 2.7\pm1.9 & \geq3.4 & 0.7\pm0.4 & 1.3\pm0.1 & 1.9\pm0.2 \\
G210.49$-$19.79East1 & \leq14.0 & 17.0\pm0.3 & \geq29.0^{\ddagger} & \geq14.0^{\ddagger} & \geq16.0^{\ddagger} & \geq120.0^{\ddagger} & \leq0.08 & \leq2.1 & \leq10.6 & \leq1.4 & 1.5\pm0.1 & 1.7\pm0.2 \\
G210.49$-$19.79East2 & 9.2\pm1.1^{\dagger} & 5.4\pm0.6 & \geq23.0^{\ddagger} & \geq6.1^{\ddagger} & \leq28.0 & \geq11.0^{\ddagger} & 0.17\pm0.03 & \leq3.8 & \geq1.9 & \leq4.9 & 0.6\pm0.1 & 1.9\pm0.3 \\
G210.49$-$19.79East2 & \leq13.0 & 17.0\pm0.8 & \geq28.0^{\ddagger} & \geq15.0^{\ddagger} & \leq27.0 & \geq72.0^{\ddagger} & \leq0.08 & \leq1.9 & \geq6.3 & \leq2.4 & 1.5\pm0.1 & 1.5\pm0.1 \\
G210.49$-$19.79West & 20.0\pm2.2^{\dagger} & 18.0\pm1.1 & \geq52.0^{\ddagger} & \geq18.0^{\ddagger} & \leq28.0 & \geq57.0^{\ddagger} & 0.11\pm0.01 & \leq2.9 & \geq6.4 & \leq3.2 & 1.2\pm0.1 & 2.2\pm0.1 \\
G210.82$-$19.47North1 & 23.0\pm1.4^{\dagger} & 7.1\pm0.5 & 40.0\pm20.0 & 10.0\pm5.1 & \leq14.0 & \leq18.0 & 0.32\pm0.03 & 4.0\pm2.9 & \geq5.1 & \geq3.9 & 0.7\pm0.1 & 2.9\pm0.3 \\
G210.82$-$19.47North2 & 12.0\pm1.0^{\dagger} & 6.1\pm0.1 & 48.0\pm24.0 & 9.0\pm4.6 & \leq11.0 & 16.0\pm8.2 & 0.20\pm0.02 & 5.3\pm3.8 & \geq5.5 & 3.8\pm2.0 & 0.5\pm0.1 & 3.8\pm0.4 \\
G210.97$-$19.33North & \leq11.0 & \leq0.8 & \leq3.4 & \leq3.9 & \leq18.0 & \leq20.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G210.97$-$19.33South1 & \leq26.0 & 4.6\pm0.7 & \leq8.8 & \leq7.4 & \geq21.0^{\ddagger} & \geq45.0^{\ddagger} & \leq0.56 & \nodata & \leq2.2 & \leq1.0 & 0.7\pm0.1 & \nodata \\
G210.97$-$19.33South2 & \leq24.0 & \geq3.3^{\ddagger} & \geq6.1^{\ddagger} & \geq5.2^{\ddagger} & \geq14.0^{\ddagger} & \geq53.0^{\ddagger} & \leq0.73 & \leq1.2 & \leq2.4 & \leq0.6 & \nodata & 1.4\pm0.4 \\
G210.97$-$19.33South2 & \leq24.0 & 2.0\pm0.1 & \geq33.0^{\ddagger} & \leq8.0 & \leq22.0 & \geq16.0^{\ddagger} & \leq1.20 & \geq4.1 & \geq0.9 & \leq1.2 & 0.8\pm0.1 & \geq1.7 \\
G211.01$-$19.54North & 51.0\pm26.0^{\dagger} & 19.0\pm0.6 & 59.0\pm30.0 & 22.0\pm11.0 & 56.0\pm28.0 & 200.0\pm100.0 & 0.27\pm0.14 & 2.7\pm1.9 & 3.4\pm1.7 & 0.9\pm0.5 & 1.5\pm0.1 & 1.9\pm0.1 \\
G211.01$-$19.54South & 27.0\pm7.5 & 16.0\pm0.6 & 42.0\pm21.0 & 20.0\pm10.0 & 45.0\pm23.0 & 110.0\pm55.0 & 0.17\pm0.05 & 2.1\pm1.5 & 3.6\pm1.8 & 1.5\pm0.7 & 1.3\pm0.1 & 1.6\pm0.1 \\
G211.16$-$19.33North1 & \leq10.0 & 7.1\pm0.7 & \geq13.0^{\ddagger} & \geq9.2^{\ddagger} & \geq14.0^{\ddagger} & \geq89.0^{\ddagger} & \leq0.14 & \leq1.4 & \leq5.1 & \leq0.8 & 0.8\pm0.1 & 1.1\pm0.1 \\
G211.16$-$19.33North2 & 10.0\pm4.4 & 10.0\pm0.7 & \geq40.0^{\ddagger} & \geq16.0^{\ddagger} & \geq12.0^{\ddagger} & \geq75.0^{\ddagger} & 0.10\pm0.04 & \leq2.5 & \leq8.3 & \leq1.3 & 0.9\pm0.1 & 1.9\pm0.1 \\
G211.16$-$19.33North3 & 22.0\pm4.4 & 9.3\pm0.7 & \geq53.0^{\ddagger} & \geq15.0^{\ddagger} & \geq9.3^{\ddagger} & \geq38.0^{\ddagger} & 0.24\pm0.05 & \leq3.5 & \leq10.0 & \leq2.4 & 0.6\pm0.1 & 2.3\pm0.1 \\
G211.16$-$19.33North4 & 12.0\pm3.8 & \geq6.2^{\ddagger} & \geq41.0^{\ddagger} & \geq18.0^{\ddagger} & \leq18.0 & \geq40.0^{\ddagger} & \leq0.19 & \leq2.3 & \geq3.4 & \leq1.6 & \nodata & 2.0\pm0.1 \\
G211.16$-$19.33North5 & 31.0\pm5.4 & 10.0\pm0.5 & \geq55.0^{\ddagger} & \geq17.0^{\ddagger} & \leq17.0 & \geq38.0^{\ddagger} & 0.31\pm0.06 & \leq3.2 & \geq5.9 & \leq2.6 & 0.9\pm0.1 & 2.2\pm0.1 \\
G211.16$-$19.33South & \leq12.0 & 0.7\pm0.1^{\dagger} & \leq4.0 & \leq3.8 & \leq18.0 & \leq22.0 & \leq1.71 & \nodata & \geq0.4 & \geq0.3 & 0.9\pm0.2 & \nodata \\
G211.47$-$19.27North & 18.0\pm3.6^{\dagger} & 19.0\pm0.4 & \geq53.0^{\ddagger} & \geq17.0^{\ddagger} & \leq31.0 & \geq86.0^{\ddagger} & 0.10\pm0.02 & \leq3.1 & \geq6.1 & \leq2.2 & 1.0\pm0.1 & 2.5\pm0.2 \\
G211.47$-$19.27South & \leq11.0 & 17.0\pm1.1 & \geq38.0^{\ddagger} & \geq16.0^{\ddagger} & \geq38.0^{\ddagger} & \geq130.0^{\ddagger} & \leq0.07 & \leq2.4 & \leq4.5 & \leq1.3 & 2.1\pm0.1 & 1.7\pm0.1 \\
G211.72$-$19.25North & \leq11.0 & 6.4\pm0.7 & \geq36.0^{\ddagger} & \geq7.5^{\ddagger} & \leq30.0 & \geq39.0^{\ddagger} & \leq0.17 & \leq4.8 & \geq2.1 & \leq1.6 & 0.7\pm0.1 & 3.6\pm0.4 \\
G211.72$-$19.25South1 & \leq10.0 & 2.0\pm0.2 & \geq21.0^{\ddagger} & \geq7.1^{\ddagger} & \geq17.0^{\ddagger} & \geq15.0^{\ddagger} & \leq0.50 & \leq3.0 & \leq1.2 & \leq1.3 & 0.7\pm0.1 & 2.0\pm0.2 \\
G212.10$-$19.15North1 & 39.0\pm6.7 & 11.0\pm1.3 & \geq97.0^{\ddagger} & \geq16.0^{\ddagger} & \leq42.0 & \geq68.0^{\ddagger} & 0.35\pm0.07 & \leq6.1 & \geq2.6 & \leq1.6 & 1.8\pm0.2 & 4.0\pm0.3 \\
G212.10$-$19.15North2 & \geq19.0^{\ddagger} & 17.0\pm1.4 & \geq29.0^{\ddagger} & \geq13.0^{\ddagger} & \leq40.0 & \geq74.0^{\ddagger} & \geq0.11 & \leq2.2 & \geq4.2 & \leq2.3 & 1.5\pm0.1 & 1.7\pm0.1 \\
G212.10$-$19.15North3 & 9.6\pm5.1^{\dagger} & 16.0\pm2.1 & 53.0\pm27.0 & 19.0\pm9.6 & 200.0\pm100.0 & 1100.0\pm550.0 & 0.06\pm0.03 & 2.8\pm2.0 & 0.8\pm0.4 & 0.1\pm0.1 & 1.2\pm0.2 & 2.0\pm0.1 \\
G212.10$-$19.15South & 25.0\pm2.4^{\dagger} & 6.4\pm0.7 & \geq46.0^{\ddagger} & \geq13.0^{\ddagger} & \leq44.0 & \geq44.0^{\ddagger} & 0.39\pm0.06 & \leq3.5 & \geq1.5 & \leq1.5 & 0.8\pm0.1 & 2.6\pm0.2 \\
G212.84$-$19.45North & 9.8\pm1.2^{\dagger} & 9.7\pm1.3 & \geq33.0^{\ddagger} & \geq13.0^{\ddagger} & \geq22.0^{\ddagger} & \geq110.0^{\ddagger} & 0.10\pm0.02 & \leq2.5 & \leq4.4 & \leq0.9 & 0.6\pm0.1 & 2.0\pm0.2 \\
G212.84$-$19.45South & \leq13.0 & \geq1.8^{\ddagger} & \leq4.7 & \leq4.0 & \leq34.0 & \geq28.0^{\ddagger} & \leq0.72 & \nodata & \geq0.5 & \leq0.6 & \nodata & \nodata \\
G215.44$-$16.38 & \leq13.0 & 5.5\pm0.8 & \geq44.0^{\ddagger} & \geq13.0^{\ddagger} & \leq32.0 & \geq71.0^{\ddagger} & \leq0.24 & \leq3.4 & \geq1.7 & \leq0.8 & 0.6\pm0.1 & 2.7\pm0.2 \\
G215.87$-$17.62North & \leq14.0 & 2.2\pm0.9 & \leq4.8 & \leq4.8 & \leq29.0 & \leq33.0 & \leq0.64 & \nodata & \geq0.8 & \geq0.7 & 0.9\pm0.4 & \nodata \\
G215.87$-$17.62Middle & 10.0\pm1.2^{\dagger} & 7.2\pm0.8 & \geq27.0^{\ddagger} & \geq9.4^{\ddagger} & \geq14.0^{\ddagger} & \geq24.0^{\ddagger} & 0.14\pm0.02 & \leq2.9 & \leq5.1 & \leq3.0 & 0.7\pm0.1 & 2.4\pm0.2 \\
G215.87$-$17.62South & 9.2\pm2.6^{\dagger} & \geq5.5^{\ddagger} & \geq33.0^{\ddagger} & \geq13.0^{\ddagger} & \leq29.0 & \geq52.0^{\ddagger} & \leq0.17 & \leq2.5 & \geq1.9 & \leq1.1 & \nodata & 1.9\pm0.1 \\
SCOPEG139.12$-$03.23 & \leq7.3 & \nodata & \leq2.6 & \leq2.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG159.21$-$20.13 & 56.0\pm3.4 & \nodata & \geq97.0^{\ddagger} & \geq31.0^{\ddagger} & \nodata & \nodata & \nodata & \leq3.1 & \nodata & \nodata & \nodata & 2.2\pm0.1 \\
SCOPEG159.18$-$20.09 & 43.0\pm1.3^{\dagger} & \nodata & 660.0\pm330.0 & 48.0\pm24.0 & \nodata & \nodata & \nodata & 13.8\pm9.7 & \nodata & \nodata & \nodata & 2.5\pm0.1 \\
SCOPEG159.22$-$20.11 & 140.0\pm4.4 & \nodata & 670.0\pm340.0 & 64.0\pm32.0 & \nodata & \nodata & \nodata & 10.5\pm7.5 & \nodata & \nodata & \nodata & 2.8\pm0.1 \\
SCOPEG162.46$-$08.67 & \geq6.6^{\ddagger} & \nodata & \geq16.0^{\ddagger} & \geq5.8^{\ddagger} & \nodata & \nodata & \nodata & \leq2.8 & \nodata & \nodata & \nodata & 1.9\pm0.2 \\
SCOPEG162.48$-$08.68 & \geq10.0^{\ddagger} & \nodata & \geq18.0^{\ddagger} & \geq5.9^{\ddagger} & \nodata & \nodata & \nodata & \leq3.1 & \nodata & \nodata & \nodata & 2.4\pm0.2 \\
SCOPEG171.50$-$14.91 & 32.0\pm3.3 & \nodata & \geq78.0^{\ddagger} & \geq27.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.9 & \nodata & \nodata & \nodata & 2.1\pm0.1 \\
SCOPEG172.88$+$02.26 & 19.0\pm1.2^{\dagger} & \nodata & \geq37.0^{\ddagger} & \geq19.0^{\ddagger} & \nodata & \nodata & \nodata & \leq1.9 & \nodata & \nodata & \nodata & 1.4\pm0.1 \\
SCOPEG172.88$+$02.27 & 30.0\pm3.0^{\dagger} & \nodata & \geq54.0^{\ddagger} & \geq20.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.7 & \nodata & \nodata & \nodata & 2.1\pm0.1 \\
SCOPEG172.89$+$02.27 & \leq6.0 & \nodata & \leq1.8 & \leq2.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG172.89$+$02.27 & 29.0\pm1.8^{\dagger} & \nodata & \geq64.0^{\ddagger} & \geq16.0^{\ddagger} & \nodata & \nodata & \nodata & \leq4.0 & \nodata & \nodata & \nodata & 2.8\pm0.1 \\
SCOPEG173.17$+$02.36 & \leq8.0 & \nodata & 9.7\pm5.0 & \leq2.6 & \nodata & \nodata & \nodata & \geq3.7 & \nodata & \nodata & \nodata & \geq1.2 \\
SCOPEG173.17$+$02.36 & \leq8.0 & \nodata & 18.0\pm9.1 & 16.0\pm8.1 & \nodata & \nodata & \nodata & 1.1\pm0.8 & \nodata & \nodata & \nodata & 1.1\pm0.1 \\
SCOPEG173.18$+$02.35 & \leq7.4 & \nodata & 8.0\pm4.1 & \leq2.6 & \nodata & \nodata & \nodata & \geq3.1 & \nodata & \nodata & \nodata & \geq1.0 \\
SCOPEG173.18$+$02.35 & 17.0\pm8.8^{\dagger} & \nodata & 32.0\pm16.0 & 24.0\pm12.0 & \nodata & \nodata & \nodata & 1.3\pm0.9 & \nodata & \nodata & \nodata & 0.9\pm0.1 \\
SCOPEG173.19$+$02.35 & 19.0\pm9.8^{\dagger} & \nodata & 37.0\pm19.0 & 23.0\pm12.0 & \nodata & \nodata & \nodata & 1.6\pm1.2 & \nodata & \nodata & \nodata & 1.3\pm0.1 \\
SCOPEG178.27$-$00.60 & 27.0\pm5.4 & \nodata & \geq25.0^{\ddagger} & \geq4.4^{\ddagger} & \nodata & \nodata & \nodata & \leq5.7 & \nodata & \nodata & \nodata & 4.7\pm0.6 \\
SCOPEG178.28$-$00.60 & \geq12.0^{\ddagger} & \nodata & \geq13.0^{\ddagger} & \geq2.7^{\ddagger} & \nodata & \nodata & \nodata & \leq4.8 & \nodata & \nodata & \nodata & 3.5\pm0.7 \\
SCOPEG195.71$-$02.32 & \geq10.0^{\ddagger} & \nodata & \geq34.0^{\ddagger} & \geq7.1^{\ddagger} & \nodata & \nodata & \nodata & \leq4.8 & \nodata & \nodata & \nodata & 3.3\pm0.4 \\
SCOPEG195.74$-$02.30 & \geq22.0^{\ddagger} & \nodata & \geq58.0^{\ddagger} & \geq10.0^{\ddagger} & \nodata & \nodata & \nodata & \leq5.8 & \nodata & \nodata & \nodata & 4.1\pm0.3 \\
SCOPEG202.30$+$02.53 & 9.6\pm1.4^{\dagger} & \nodata & 17.0\pm8.5 & 5.6\pm2.9 & \nodata & \nodata & \nodata & 3.0\pm2.2 & \nodata & \nodata & \nodata & 2.5\pm0.3 \\
SCOPEG202.31$+$02.52 & 6.0\pm3.2^{\dagger} & \nodata & 24.0\pm12.0 & \leq2.2 & \nodata & \nodata & \nodata & \geq10.9 & \nodata & \nodata & \nodata & \geq4.9 \\
SCOPEG202.32$+$02.53 & \leq6.0 & \nodata & \leq2.3 & \leq2.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG202.32$+$02.53 & 17.0\pm8.6^{\dagger} & \nodata & 41.0\pm21.0 & 5.9\pm3.0 & \nodata & \nodata & \nodata & 6.9\pm5.0 & \nodata & \nodata & \nodata & 5.4\pm0.5 \\
SCOPEG006.01$+$36.74 & 25.0\pm2.7 & \nodata & \geq59.0^{\ddagger} & \geq11.0^{\ddagger} & \nodata & \nodata & \nodata & \leq5.4 & \nodata & \nodata & \nodata & 3.2\pm0.2 \\
SCOPEG001.37$+$20.95 & 43.0\pm4.9 & \nodata & 380.0\pm190.0 & 26.0\pm13.0 & \nodata & \nodata & \nodata & 14.6\pm10.3 & \nodata & \nodata & \nodata & 3.4\pm0.1 \\
SCOPEG010.19$+$02.41 & \leq12.0 & \nodata & \leq3.5 & \leq3.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.91$-$00.95 & \leq15.0 & \nodata & \leq5.7 & \leq4.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.88$-$01.01 & \leq11.0 & \nodata & 7.6\pm3.9 & \leq3.1 & \nodata & \nodata & \nodata & \geq2.5 & \nodata & \nodata & \nodata & \geq1.0 \\
SCOPEG005.92$-$00.99 & \leq12.0 & \nodata & \leq4.7 & \leq3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.92$-$00.99 & \leq11.0 & \nodata & \leq4.6 & \leq3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.90$-$01.01 & \leq11.0 & \nodata & \leq4.2 & \leq3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.90$-$01.01 & \leq10.0 & \nodata & \leq4.1 & \leq3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.91$-$01.02 & \leq12.0 & \nodata & \leq3.6 & \leq3.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG005.91$-$01.02 & \leq12.0 & \nodata & \leq3.6 & \leq3.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.38$+$02.26 & \leq11.0 & \nodata & 7.6\pm4.0 & 4.4\pm2.3 & \nodata & \nodata & \nodata & 1.7\pm1.3 & \nodata & \nodata & \nodata & 1.6\pm0.3 \\
SCOPEG017.38$+$02.25 & \leq8.6 & \nodata & 9.6\pm4.9 & \leq2.8 & \nodata & \nodata & \nodata & \geq3.4 & \nodata & \nodata & \nodata & \geq1.6 \\
SCOPEG017.37$+$02.24 & \leq8.2 & \nodata & 9.2\pm4.7 & 8.4\pm4.3 & \nodata & \nodata & \nodata & 1.1\pm0.8 & \nodata & \nodata & \nodata & 0.9\pm0.1 \\
SCOPEG017.36$+$02.23 & 4.9\pm1.1^{\dagger} & \nodata & 9.2\pm4.7 & 16.0\pm8.1 & \nodata & \nodata & \nodata & 0.6\pm0.4 & \nodata & \nodata & \nodata & 0.5\pm0.1 \\
SCOPEG014.20$-$00.18 & \leq11.0 & \nodata & \leq3.2 & \leq3.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.20$-$00.18 & \leq11.0 & \nodata & \leq3.2 & 4.9\pm2.6 & \nodata & \nodata & \nodata & \leq0.7 & \nodata & \nodata & \nodata & \leq0.8 \\
SCOPEG014.23$-$00.17 & \leq9.1 & \nodata & \leq3.3 & 18.0\pm9.1 & \nodata & \nodata & \nodata & \leq0.2 & \nodata & \nodata & \nodata & \leq0.3 \\
SCOPEG014.18$-$00.23 & \leq7.7 & \nodata & \leq2.5 & 3.4\pm1.8 & \nodata & \nodata & \nodata & \leq0.7 & \nodata & \nodata & \nodata & \leq1.0 \\
SCOPEG014.18$-$00.23 & \leq7.7 & \nodata & 9.3\pm4.8 & 8.5\pm4.3 & \nodata & \nodata & \nodata & 1.1\pm0.8 & \nodata & \nodata & \nodata & 0.6\pm0.1 \\
SCOPEG014.71$-$00.15 & \leq18.0 & \nodata & \leq5.0 & \leq4.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.72$-$00.20 & \leq13.0 & \nodata & 2.8\pm1.5 & 16.0\pm8.1 & \nodata & \nodata & \nodata & 0.2\pm0.1 & \nodata & \nodata & \nodata & 0.1\pm0.1 \\
SCOPEG014.69$-$00.22 & \leq12.0 & \nodata & \leq4.3 & \leq3.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG014.71$-$00.22 & \leq12.0 & \nodata & \leq4.3 & 24.0\pm12.0 & \nodata & \nodata & \nodata & \leq0.2 & \nodata & \nodata & \nodata & \leq0.3 \\
SCOPEG014.11$-$00.57 & \leq11.0 & \nodata & 46.0\pm23.0 & 37.0\pm19.0 & \nodata & \nodata & \nodata & 1.2\pm0.9 & \nodata & \nodata & \nodata & 1.0\pm0.1 \\
SCOPEG014.23$-$00.51 & \leq11.0 & \nodata & 39.0\pm20.0 & 25.0\pm13.0 & \nodata & \nodata & \nodata & 1.6\pm1.1 & \nodata & \nodata & \nodata & 1.2\pm0.1 \\
SCOPEG016.93$+$00.28 & \leq15.0 & \nodata & \leq4.6 & \leq4.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.27 & \leq11.0 & \nodata & \leq3.9 & \leq3.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.25 & \leq11.0 & \nodata & 19.0\pm9.6 & 8.4\pm4.3 & \nodata & \nodata & \nodata & 2.3\pm1.6 & \nodata & \nodata & \nodata & 1.6\pm0.2 \\
SCOPEG016.93$+$00.25 & \leq11.0 & \nodata & \leq3.7 & \leq3.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.24 & \leq11.0 & \nodata & 3.4\pm1.8 & 5.8\pm3.0 & \nodata & \nodata & \nodata & 0.6\pm0.4 & \nodata & \nodata & \nodata & 1.0\pm0.2 \\
SCOPEG016.93$+$00.24 & \leq11.0 & \nodata & 3.6\pm2.0 & 4.8\pm2.5 & \nodata & \nodata & \nodata & 0.8\pm0.6 & \nodata & \nodata & \nodata & 1.2\pm0.3 \\
SCOPEG016.92$+$00.23 & \leq10.0 & \nodata & \leq3.3 & \leq3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG016.93$+$00.22 & \leq10.0 & \nodata & 23.0\pm12.0 & 16.0\pm8.1 & \nodata & \nodata & \nodata & 1.4\pm1.0 & \nodata & \nodata & \nodata & 1.4\pm0.1 \\
SCOPEG016.30$-$00.53 & \leq16.0 & \nodata & \leq6.0 & 6.8\pm3.5 & \nodata & \nodata & \nodata & \leq0.9 & \nodata & \nodata & \nodata & \leq1.4 \\
SCOPEG016.34$-$00.59 & \leq12.0 & \nodata & \leq4.0 & 27.0\pm14.0 & \nodata & \nodata & \nodata & \leq0.1 & \nodata & \nodata & \nodata & \leq0.2 \\
SCOPEG016.38$-$00.61 & \leq12.0 & \nodata & \leq3.7 & 17.0\pm8.6 & \nodata & \nodata & \nodata & \leq0.2 & \nodata & \nodata & \nodata & \leq0.4 \\
SCOPEG016.42$-$00.64 & \leq11.0 & \nodata & \leq3.5 & 14.0\pm7.1 & \nodata & \nodata & \nodata & \leq0.2 & \nodata & \nodata & \nodata & \leq0.4 \\
SCOPEG016.42$-$00.64 & \leq11.0 & \nodata & \leq3.5 & 3.7\pm1.9 & \nodata & \nodata & \nodata & \leq0.9 & \nodata & \nodata & \nodata & \leq0.4 \\
SCOPEG017.22$-$01.46 & \leq13.0 & \nodata & \leq4.8 & \leq4.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG017.21$-$01.47 & \leq13.0 & \nodata & \leq4.7 & \leq4.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG023.63$+$00.59 & \leq11.0 & \nodata & \leq3.9 & \leq3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG023.69$+$00.59 & \leq12.0 & \nodata & \leq3.6 & 22.0\pm11.0 & \nodata & \nodata & \nodata & \leq0.2 & \nodata & \nodata & \nodata & \leq0.3 \\
SCOPEG024.02$+$00.24 & \leq11.0 & \nodata & \leq3.7 & \leq3.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG024.02$+$00.21 & \leq9.6 & \nodata & \leq3.0 & \leq2.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG023.32$-$00.29 & \leq11.0 & \nodata & \leq3.5 & 18.0\pm9.1 & \nodata & \nodata & \nodata & \leq0.2 & \nodata & \nodata & \nodata & \leq0.3 \\
SCOPEG026.50$+$00.71 & \leq12.0 & \nodata & \leq4.3 & 17.0\pm8.6 & \nodata & \nodata & \nodata & \leq0.3 & \nodata & \nodata & \nodata & \leq0.4 \\
SCOPEG037.92$+$02.14 & \leq6.2 & \nodata & \leq2.2 & 2.8\pm1.5 & \nodata & \nodata & \nodata & \leq0.8 & \nodata & \nodata & \nodata & \leq1.2 \\
SCOPEG033.74$-$00.01 & \leq7.3 & \nodata & 13.0\pm6.6 & 36.0\pm18.0 & \nodata & \nodata & \nodata & 0.4\pm0.3 & \nodata & \nodata & \nodata & 0.3\pm0.1 \\
SCOPEG039.74$+$01.99 & \leq6.5 & \nodata & 15.0\pm7.6 & 7.0\pm3.5 & \nodata & \nodata & \nodata & 2.1\pm1.5 & \nodata & \nodata & \nodata & 1.7\pm0.2 \\
SCOPEG035.48$-$00.29 & \leq9.3 & \nodata & 9.6\pm4.9 & \leq2.9 & \nodata & \nodata & \nodata & \geq3.3 & \nodata & \nodata & \nodata & \geq1.6 \\
SCOPEG035.48$-$00.29 & 13.0\pm1.1^{\dagger} & \nodata & 36.0\pm18.0 & 20.0\pm10.0 & \nodata & \nodata & \nodata & 1.8\pm1.3 & \nodata & \nodata & \nodata & 1.4\pm0.1 \\
SCOPEG035.52$-$00.27 & \leq7.7 & \nodata & 46.0\pm23.0 & 29.0\pm15.0 & \nodata & \nodata & \nodata & 1.6\pm1.1 & \nodata & \nodata & \nodata & 1.2\pm0.1 \\
SCOPEG035.48$-$00.31 & 23.0\pm12.0^{\dagger} & \nodata & 39.0\pm20.0 & 25.0\pm13.0 & \nodata & \nodata & \nodata & 1.6\pm1.1 & \nodata & \nodata & \nodata & 1.3\pm0.1 \\
SCOPEG034.75$-$01.38 & \leq8.2 & \nodata & 29.0\pm15.0 & 34.0\pm17.0 & \nodata & \nodata & \nodata & 0.9\pm0.6 & \nodata & \nodata & \nodata & 0.7\pm0.1 \\
SCOPEG035.36$-$01.77 & \leq8.1 & \nodata & \leq2.9 & 3.1\pm1.6 & \nodata & \nodata & \nodata & \leq0.9 & \nodata & \nodata & \nodata & \leq1.3 \\
SCOPEG035.36$-$01.78 & \leq6.4 & \nodata & 13.0\pm6.5 & \leq2.0 & \nodata & \nodata & \nodata & \geq6.5 & \nodata & \nodata & \nodata & \geq2.5 \\
SCOPEG035.35$-$01.80 & \leq6.2 & \nodata & 8.7\pm4.4 & \leq1.9 & \nodata & \nodata & \nodata & \geq4.6 & \nodata & \nodata & \nodata & \geq1.7 \\
SCOPEG057.11$+$03.66 & 8.1\pm0.7^{\dagger} & \nodata & \geq24.0^{\ddagger} & \geq10.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.4 & \nodata & \nodata & \nodata & 2.0\pm0.2 \\
SCOPEG057.10$+$03.63 & 6.2\pm1.0^{\dagger} & \nodata & \geq29.0^{\ddagger} & \geq13.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.2 & \nodata & \nodata & \nodata & 1.7\pm0.1 \\
SCOPEG069.80$-$01.67 & \leq7.2 & \nodata & 24.0\pm12.0 & 20.0\pm10.0 & \nodata & \nodata & \nodata & 1.2\pm0.8 & \nodata & \nodata & \nodata & 0.9\pm0.1 \\
SCOPEG069.81$-$01.67 & 5.4\pm2.9^{\dagger} & \nodata & 23.0\pm12.0 & 19.0\pm9.5 & \nodata & \nodata & \nodata & 1.2\pm0.9 & \nodata & \nodata & \nodata & 1.0\pm0.1 \\
SCOPEG070.40$-$01.39 & \leq6.2 & \nodata & \geq8.2^{\ddagger} & \geq8.1^{\ddagger} & \nodata & \nodata & \nodata & \leq1.0 & \nodata & \nodata & \nodata & 0.8\pm0.1 \\
SCOPEG074.10$+$00.11 & 7.6\pm2.5^{\dagger} & \nodata & \geq19.0^{\ddagger} & \geq13.0^{\ddagger} & \nodata & \nodata & \nodata & \leq1.5 & \nodata & \nodata & \nodata & 0.9\pm0.1 \\
SCOPEG074.11$+$00.11 & 14.0\pm2.8^{\dagger} & \nodata & \geq34.0^{\ddagger} & \geq17.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.0 & \nodata & \nodata & \nodata & 1.6\pm0.1 \\
SCOPEG082.36$-$01.83 & \geq10.0^{\ddagger} & \nodata & \geq26.0^{\ddagger} & \geq11.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.4 & \nodata & \nodata & \nodata & 1.7\pm0.1 \\
SCOPEG082.40$-$01.84 & \geq14.0^{\ddagger} & \nodata & \geq32.0^{\ddagger} & \geq15.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.1 & \nodata & \nodata & \nodata & 1.6\pm0.1 \\
SCOPEG082.41$-$01.84 & 17.0\pm1.0^{\dagger} & \nodata & \geq45.0^{\ddagger} & \geq21.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.1 & \nodata & \nodata & \nodata & 2.2\pm0.1 \\
SCOPEG082.42$-$01.84 & 21.0\pm1.5 & \nodata & \geq38.0^{\ddagger} & \geq18.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.1 & \nodata & \nodata & \nodata & 1.7\pm0.1 \\
SCOPEG091.86$+$04.17 & \leq8.0 & \nodata & \geq15.0^{\ddagger} & \geq8.4^{\ddagger} & \nodata & \nodata & \nodata & \leq1.8 & \nodata & \nodata & \nodata & 1.5\pm0.2 \\
SCOPEG091.86$+$04.17 & \leq8.2 & \nodata & \leq2.9 & \leq3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG091.85$+$04.12 & 12.0\pm3.3 & \nodata & \geq39.0^{\ddagger} & \geq16.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.4 & \nodata & \nodata & \nodata & 1.9\pm0.1 \\
SCOPEG092.03$+$03.93 & \leq5.7 & \nodata & \leq2.1 & \leq2.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG092.27$+$03.79 & 18.0\pm1.5 & \nodata & \geq30.0^{\ddagger} & \geq21.0^{\ddagger} & \nodata & \nodata & \nodata & \leq1.4 & \nodata & \nodata & \nodata & 1.1\pm0.1 \\
SCOPEG087.06$-$04.19 & 3.7\pm0.6^{\dagger} & \nodata & 15.0\pm7.5 & 5.9\pm3.0 & \nodata & \nodata & \nodata & 2.5\pm1.8 & \nodata & \nodata & \nodata & 2.0\pm0.2 \\
SCOPEG089.64$-$06.62 & \geq5.4^{\ddagger} & \nodata & \geq21.0^{\ddagger} & \geq7.6^{\ddagger} & \nodata & \nodata & \nodata & \leq2.8 & \nodata & \nodata & \nodata & 2.3\pm0.2 \\
SCOPEG105.37$+$09.84 & \leq6.9 & \nodata & 15.0\pm7.6 & 8.3\pm4.2 & \nodata & \nodata & \nodata & 1.8\pm1.3 & \nodata & \nodata & \nodata & 1.7\pm0.2 \\
SCOPEG105.41$+$09.88 & \leq6.7 & \nodata & \leq2.2 & \leq2.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SCOPEG093.53$-$04.26 & 17.0\pm1.2^{\dagger} & \nodata & \geq42.0^{\ddagger} & \geq23.0^{\ddagger} & \nodata & \nodata & \nodata & \leq1.8 & \nodata & \nodata & \nodata & 1.4\pm0.1 \\
SCOPEG093.54$-$04.28 & 15.0\pm1.2^{\dagger} & \nodata & \geq41.0^{\ddagger} & \geq16.0^{\ddagger} & \nodata & \nodata & \nodata & \leq2.6 & \nodata & \nodata & \nodata & 1.9\pm0.1 \\
SCOPEG107.16$+$05.45 & 14.0\pm7.1^{\dagger} & \nodata & 52.0\pm26.0 & 9.4\pm4.7 & \nodata & \nodata & \nodata & 5.5\pm3.9 & \nodata & \nodata & \nodata & 3.7\pm0.3 \\
SCOPEG107.30$+$05.64 & \leq6.2 & \nodata & \geq22.0^{\ddagger} & \geq16.0^{\ddagger} & \nodata & \nodata & \nodata & \leq1.4 & \nodata & \nodata & \nodata & 1.3\pm0.1 \\
SCOPEG107.18$+$05.43 & 7.4\pm3.9^{\dagger} & \nodata & 18.0\pm9.0 & 10.0\pm5.0 & \nodata & \nodata & \nodata & 1.8\pm1.3 & \nodata & \nodata & \nodata & 1.5\pm0.1 \\
SCOPEG109.81$+$02.70 & \leq6.7 & \nodata & \geq21.0^{\ddagger} & \geq7.4^{\ddagger} & \nodata & \nodata & \nodata & \leq2.8 & \nodata & \nodata & \nodata & 2.1\pm0.2
\enddata
\tablecomments{All values are listed for the source whose peak temperature is higher than 3$\sigma$. Column 1: SCUBA-2 core name, Column 2-7: Column densities of {\ntd}, {\nth}, DNC, {\hnc}, 82 GHz CCS, and {\hcn}, Column 8-11: Ratio of the column densities, Column 12: Mach number of {\nth} line\textbf{, and Column 13: Integrated intensity ratio of DNC to {\hnc} lines. `${\dagger}$' indicates that the column density is derived from dust temperature and `${\ddagger}$' indicates the lower limit when the assumed $T_{\rm ex}$ is too low to constrain the upper bound.}}
\end{deluxetable*}
\end{longrotatetable}
\begin{rotatetable*}
\begin{deluxetable*}{clcccccccccccccccc}%[th!]
\tablecaption{Minimum, maximum, mean, and median of column-density ratios of {\ntd}/{\nth}, DNC/{\hnc}, {\nth}/CCS, and {\nth}/{\hcn} for 207 SCUBA-2 cores in 
different environments \label{tbl:r_stat}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{7}
\tablehead{
\colhead{Environment} & \colhead{Source} & \multicolumn{4}{c}{$\frac{{\rm N(N_2D^+)}}{{\rm N(N_2H^+)}}$} & \multicolumn{4}{c}{$\frac{\rm N(DNC)}{\rm N(HN^{13}C)}$} & \multicolumn{4}{c}{$\frac{\rm N(N_2H^+)}{\rm N(CCS)}$} & \multicolumn{4}{c}{$\frac{\rm N(N_2H^+)}{\rm N(HC_3N)}$}  \\
\cmidrule(l{2pt}r{2pt}){3-6}\cmidrule(l{2pt}r{2pt}){7-10}\cmidrule(l{2pt}r{2pt}){11-14}\cmidrule(l{2pt}r{2pt}){15-18}
& & \colhead{min.} & \colhead{max.} & \colhead{mean} & \colhead{median} & \colhead{min.} & \colhead{max.} & \colhead{mean} & \colhead{median} &  \colhead{min.} & \colhead{max.} & \colhead{mean} & \colhead{median} &  \colhead{min.} & \colhead{max.} & \colhead{mean} & \colhead{median} 
}
\startdata
\multirow{3}{*}{Orion region} & Both  & 0.04 & 0.4 & 0.2 & 0.2 & 0.7 & 7.7 & 3.3 & 3.0 & 0.8 & 20.8 & 8.7 & 7.0 & 0.1 & 11.2 & 2.7 & 2.1 \\
 & Starless core & 0.06 & 0.3 & 0.2 & 0.2 & 0.7 & 7.7 & 4.0 & 4.0 & 7.6 & 7.6 & 7.6 & 7.6 & 0.6 & 8.2 & 3.2 & 2.4 \\
 & Protostellar core & 0.04 & 0.4 & 0.2 & 0.1 & 1.0 & 5.7 & 2.9 & 2.7 & 0.8 & 20.8 & 8.9 & 5.3 & 0.1 & 11.2 & 2.4 & 1.5 \\
\hline
\multirow{3}{*}{$\lambda$ Orionis} & Both  & 0.08 & 0.2 & 0.1 & 0.2 & 1.8 & 5.7 & 4.0 & 3.8 & 1.2 & 1.2 & 1.2 & 1.2 & 0.5 & 2.6 & 1.3 & 1.4 \\
 & Starless core & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Protostellar core & 0.08 & 0.2 & 0.1 & 0.2 & 1.8 & 5.7 & 4.0 & 3.8 & 1.2 & 1.2 & 1.2 & 1.2 & 0.5 & 2.6 & 1.3 & 1.4 \\
\hline
\multirow{3}{*}{Orion A} & Both  & 0.05 & 0.4 & 0.2 & 0.1 & 0.7 & 7.7 & 3.4 & 2.9 & 0.8 & 20.8 & 9.7 & 7.3 & 0.1 & 11.2 & 2.9 & 2.2 \\
 & Starless core & 0.06 & 0.3 & 0.2 & 0.2 & 0.7 & 7.7 & 4.0 & 4.1 & 7.6 & 7.6 & 7.6 & 7.6 & 1.1 & 4.7 & 2.8 & 2.2 \\
 & Protostellar core & 0.05 & 0.4 & 0.2 & 0.1 & 1.8 & 4.0 & 2.8 & 2.7 & 0.8 & 20.8 & 10.0 & 7.0 & 0.1 & 11.2 & 2.9 & 2.4 \\
\hline
\multirow{3}{*}{Orion B} & Both  & 0.04 & 0.3 & 0.2 & 0.2 & 1.0 & 5.1 & 2.6 & 2.7 & \nodata & \nodata & \nodata & \nodata & 0.6 & 8.2 & 3.3 & 1.9 \\
 & Starless core & 0.15 & 0.2 & 0.2 & 0.2 & 3.0 & 5.1 & 3.8 & 3.2 & \nodata & \nodata & \nodata & \nodata & 0.6 & 8.2 & 4.3 & 4.3 \\
 & Protostellar core & 0.04 & 0.3 & 0.2 & 0.2 & 1.0 & 2.7 & 1.7 & 1.6 & \nodata & \nodata & \nodata & \nodata & 1.2 & 1.3 & 1.3 & 1.3 \\
\hline
\multirow{3}{*}{Galactic plane} & Both  & \nodata & \nodata & \nodata & \nodata & 0.2 & 2.3 & 1.2 & 1.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Starless core & \nodata & \nodata & \nodata & \nodata & 0.6 & 2.3 & 1.2 & 0.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Protostellar core & \nodata & \nodata & \nodata & \nodata & 0.2 & 2.1 & 1.2 & 1.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% \hline
% \multirow{3}{*}{\shortstack[c]{Galactic plane \\ ($\la$1.1 kpc)}} & Both  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
%  & Starless core & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
%  & Protostellar core & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\hline
\multirow{3}{*}{High latitudes} & Both  & \nodata & \nodata & \nodata & \nodata & 0.6 & 14.6 & 4.5 & 1.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Starless core & \nodata & \nodata & \nodata & \nodata & 6.9 & 14.6 & 10.8 & 10.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Protostellar core & \nodata & \nodata & \nodata & \nodata & 0.6 & 13.8 & 3.6 & 1.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\hline
\multirow{3}{*}{\shortstack[c]{High latitudes \\ ($\la$1.1 kpc)}} & Both  & \nodata & \nodata & \nodata & \nodata & 1.8 & 14.6 & 7.3 & 6.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Starless core & \nodata & \nodata & \nodata & \nodata & 6.9 & 14.6 & 10.8 & 10.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 & Protostellar core & \nodata & \nodata & \nodata & \nodata & 1.8 & 13.8 & 6.2 & 4.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\enddata
\tablecomments{Only cores where both column densities are successfully estimated are considered. The {\nth}, CCS, and {\hcn} data are available for only the Orion region.}
\end{deluxetable*}
